High-rate low-distance color codes

Experimental implementations of two-dimensional color codes encoding a single logical qubit have surpassed the fidelity of physical qubits. A natural next step is to investigate higher-rate codes that encode multiple logical qubits. Here we propose small, high-rate 2D color codes for this purpose. We design distance-$3$ codes with encoding rates up to $1/3$ and distance-$4$ codes with encoding rates up to $1/4$. We prove that these rates are optimal for color codes with only color boundaries on surfaces with non-negative Euler characteristic. We benchmark the codes by simulating Steane-style error correction with real-time feedback and no post-selection in a linear trapped-ion chain model with all-to-all connectivity. The two best-performing codes have parameters $[[20,4,4]]$ and $[[16,4,4]]$ and achieve break-even at two-qubit gate infidelities of $0.22\%$ and $0.26\%$, respectively. These results match the performance of Shor-style error correction with bivariate bicycle codes that use weight-$5$ measurements.

==> tikz_figures/Z_boundary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-2, -4) {};
		\node [style=none] (25) at (-2.5, -3) {};
		\node [style=none] (26) at (-1, -4) {};
		\node [style=none] (27) at (-2, -2) {};
		\node [style=none] (28) at (-1, -2) {};
		\node [style=none] (29) at (-0.5, -3) {};
		\node [style=none] (30) at (1, -4) {};
		\node [style=none] (31) at (0.5, -3) {};
		\node [style=none] (32) at (2, -4) {};
		\node [style=none] (33) at (1, -2) {};
		\node [style=none] (34) at (2, -2) {};
		\node [style=none] (35) at (2.5, -3) {};
		\node [style=none] (61) at (-2, -4) {};
		\node [style=none] (62) at (-1, -4) {};
		\node [style=none] (67) at (1, -4) {};
		\node [style=none] (68) at (2, -4) {};
		\node [style=none] (79) at (-0.5, -3) {};
		\node [style=none] (80) at (-1, -2) {};
		\node [style=none] (81) at (0.5, -3) {};
		\node [style=none] (82) at (-0.5, -1) {};
		\node [style=none] (83) at (0.5, -1) {};
		\node [style=none] (84) at (1, -2) {};
		\node [style=none] (112) at (-2.5, -1) {};
		\node [style=none] (113) at (-2.5, -3) {};
		\node [style=none] (114) at (-2, -4) {};
		\node [style=none] (116) at (-1, -4) {};
		\node [style=none] (118) at (-0.5, -3) {};
		\node [style=none] (119) at (0.5, -3) {};
		\node [style=none] (120) at (1, -4) {};
		\node [style=none] (122) at (2, -4) {};
		\node [style=none] (124) at (2.5, -3) {};
		\node [style=none] (133) at (-2, -2) {};
		\node [style=none] (134) at (-2.5, -1) {};
		\node [style=none] (135) at (-1, -2) {};
		\node [style=none] (136) at (-2, 0) {};
		\node [style=none] (137) at (-1, 0) {};
		\node [style=none] (138) at (-0.5, -1) {};
		\node [style=none] (139) at (1, -2) {};
		\node [style=none] (140) at (0.5, -1) {};
		\node [style=none] (141) at (2, -2) {};
		\node [style=none] (142) at (1, 0) {};
		\node [style=none] (143) at (2, 0) {};
		\node [style=none] (144) at (2.5, -1) {};
		\node [style=none] (151) at (1, 0) {};
		\node [style=none] (152) at (0.5, 1) {};
		\node [style=none] (153) at (2, 0) {};
		\node [style=none] (175) at (-0.5, -1) {};
		\node [style=none] (176) at (-1, 0) {};
		\node [style=none] (177) at (0.5, -1) {};
		\node [style=none] (178) at (-0.5, 1) {};
		\node [style=none] (179) at (0.5, 1) {};
		\node [style=none] (180) at (1, 0) {};
		\node [style=none] (181) at (2.5, -1) {};
		\node [style=none] (182) at (2, 0) {};
		\node [style=none] (223) at (-0.5, 1) {};
		\node [style=none] (225) at (0.5, 1) {};
		\node [style=none] (226) at (-2, 0) {};
		\node [style=none] (227) at (-1, 0) {};
		\node [style=none] (228) at (-0.5, 1) {};
		\node [style=none] (229) at (0.5, 1) {};
		\node [style=none] (230) at (1, 0) {};
		\node [style=none] (231) at (2, 0) {};
		\node [style=none] (232) at (2, 0) {};
		\node [style=none] (233) at (2.5, -1) {};
		\node [style=none] (234) at (2.5, -1) {};
		\node [style=none] (240) at (-2.5, -2) {$Z$};
		\node [style=none] (241) at (2.5, -1) {};
		\node [style=none] (242) at (2, -2) {};
		\node [style=none] (243) at (2.5, -3) {};
		\node [style=none] (244) at (-2.55, -0.375) {$Z$};
		\node [style=none] (245) at (-1.25, 0.5) {$Z$};
		\node [style=none] (246) at (0, 1.275) {$Z$};
		\node [style=none] (247) at (1.2, 0.425) {$Z$};
		\node [style=none] (248) at (2.525, -0.375) {$Z$};
		\node [style=none] (249) at (2.5, -2.05) {$Z$};
		\node [style=none] (254) at (-1, -4) {};
		\node [style=none] (255) at (-1, -4) {};
		\node [style=none] (256) at (1, -4) {};
		\node [style=none] (257) at (-0.5, -3) {};
		\node [style=none] (258) at (0.5, -3) {};
		\node [style=none] (259) at (1, -4) {};
		\node [style=none] (301) at (-0.5, -5) {};
		\node [style=none] (302) at (0.5, -5) {};
		\node [style=none] (303) at (-2, -4) {};
		\node [style=none] (304) at (-2.5, -3) {};
		\node [style=none] (305) at (-1, -4) {};
		\node [style=none] (306) at (1, -4) {};
		\node [style=none] (307) at (2, -4) {};
		\node [style=none] (308) at (2.5, -3) {};
		\node [style=none] (310) at (-2.55, -3.625) {$Z$};
		\node [style=none] (311) at (-1.25, -4.5) {$Z$};
		\node [style=none] (312) at (0, -5.275) {$Z$};
		\node [style=none] (313) at (1.2, -4.425) {$Z$};
		\node [style=none] (314) at (2.525, -3.625) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (25.center) to (24.center);
		\draw [style={red_dark}] (24.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to (27.center)
			 to (25.center)
			 to cycle;
		\draw [style={blue_light}] (31.center) to (30.center);
		\draw [style={red_dark}] (30.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to (31.center)
			 to cycle;
		\draw [style={blue_dark}] (62.center) to (61.center);
		\draw [style={blue_dark}] (68.center) to (67.center);
		\draw [style={blue_light}] (80.center) to (79.center);
		\draw [style={blue_dark}] (82.center)
			 to (80.center)
			 to (79.center)
			 to (81.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw [style={green_dark}] (114.center) to (113.center);
		\draw [style={green_dark}] (120.center) to (119.center);
		\draw [style={green_dark}] (119.center) to (118.center);
		\draw [style={green_dark}] (118.center) to (116.center);
		\draw [style={green_dark}] (124.center) to (122.center);
		\draw [style={blue_light}] (134.center) to (133.center);
		\draw [style={green_dark}] (133.center)
			 to (135.center)
			 to (138.center)
			 to (137.center)
			 to (136.center)
			 to (134.center)
			 to cycle;
		\draw [style={blue_light}] (140.center) to (139.center);
		\draw [style={green_dark}] (139.center)
			 to (141.center)
			 to (144.center)
			 to (143.center)
			 to (142.center)
			 to (140.center)
			 to cycle;
		\draw [style={blue_light}] (152.center) to (151.center);
		\draw [style={blue_dark}] (152.center) to (151.center);
		\draw [style={blue_dark}] (151.center) to (153.center);
		\draw [style={blue_light}] (176.center) to (175.center);
		\draw [style={red_dark}] (176.center)
			 to (175.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (178.center)
			 to cycle;
		\draw [style={blue_light}] (182.center) to (181.center);
		\draw [style={red_dark}] (182.center) to (181.center);
		\draw [style={green_dark}] (223.center) to (225.center);
		\draw [style={blue_dark}] (113.center)
			 to (133.center)
			 to (134.center)
			 to [bend right, looseness=1.25] cycle;
		\draw [style={blue_light}] (228.center) to (227.center);
		\draw [style={green_dark}] (228.center) to (227.center);
		\draw [style={blue_dark}] (226.center)
			 to (227.center)
			 to (228.center)
			 to [bend right, looseness=1.25] cycle;
		\draw [style={blue_light}] (231.center) to (230.center);
		\draw [style={green_dark}] (231.center) to (230.center);
		\draw [style={blue_dark}] (229.center)
			 to (230.center)
			 to (231.center)
			 to [bend right] cycle;
		\draw [style={blue_light}] (234.center) to (233.center);
		\draw [style={green_dark}] (234.center) to (233.center);
		\draw [style={red_dark}] (232.center)
			 to (233.center)
			 to (234.center)
			 to [bend right=75, looseness=2.25] cycle;
		\draw [style={red_dark}] (226.center)
			 to (134.center)
			 to [bend left=75, looseness=2.00] cycle;
		\draw [style={green_dark}] (229.center)
			 to (228.center)
			 to [bend left=90, looseness=2.25] cycle;
		\draw [style={blue_light}] (243.center) to (242.center);
		\draw [style={green_dark}] (243.center) to (242.center);
		\draw [style={blue_dark}] (243.center)
			 to [bend right] (241.center)
			 to (242.center)
			 to cycle;
		\draw [style={blue_light}] (255.center) to (254.center);
		\draw [style={green_dark}] (254.center)
			 to (301.center)
			 to (302.center)
			 to (256.center)
			 to (258.center)
			 to (257.center)
			 to cycle;
		\draw [style={blue_dark}] (254.center) to (255.center);
		\draw [style={green_dark}] (303.center)
			 to (304.center)
			 to [bend right=75, looseness=2.00] cycle;
		\draw [style={blue_dark}] (303.center)
			 to (305.center)
			 to (301.center)
			 to [bend left, looseness=1.25] cycle;
		\draw [style={red_dark}] (302.center)
			 to (301.center)
			 to [bend right=90, looseness=2.25] cycle;
		\draw [style={blue_dark}] (302.center)
			 to (306.center)
			 to (307.center)
			 to [bend left] cycle;
		\draw [style={green_dark}] (307.center)
			 to (308.center)
			 to [bend left=75, looseness=2.25] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/blue_plaquette_two_Z_twist_defects_weight_two_logical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (253) at (0, 0) {};
		\node [style=none] (254) at (0.5, -1) {};
		\node [style=none] (255) at (-1, 0) {};
		\node [style=none] (256) at (0, -2) {};
		\node [style=none] (257) at (-1, -2) {};
		\node [style=none] (258) at (-1.5, -1) {};
		\node [style=none] (265) at (0, 2) {};
		\node [style=none] (266) at (0.5, 1) {};
		\node [style=none] (267) at (0, 2) {};
		\node [style=none] (268) at (0, 0) {};
		\node [style=none] (269) at (-1, 0) {};
		\node [style=none] (270) at (0, 2) {};
		\node [style=none] (284) at (0, 2) {};
		\node [style=none] (288) at (1, 1.5) {$X$};
		\node [style=none] (295) at (-0.5, -1) {$X$};
		\node [style=none] (296) at (2, 2) {};
		\node [style=none] (297) at (2, 2) {};
		\node [style=none] (298) at (0, 2) {};
		\node [style=none] (299) at (1.5, 1) {};
		\node [style=none] (300) at (0.5, 1) {};
		\node [style=none] (301) at (0, 2) {};
		\node [style=none] (302) at (-0.15, 0.75) {$Y$};
		\node [style=error] (303) at (-1, 0) {$X$};
		\node [style=error] (304) at (0, 2) {$X$};
		\node [style=none] (305) at (2.75, 2) {};
		\node [style=none] (306) at (2.25, 1) {};
		\node [style=none] (307) at (-2, -2) {};
		\node [style=none] (308) at (-1.25, -2.5) {};
		\node [style=none] (309) at (0.25, -2.5) {};
		\node [style=none] (310) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (254.center) to (253.center);
		\draw [style={red_dark}] (258.center)
			 to (257.center)
			 to (256.center)
			 to (254.center)
			 to (253.center)
			 to (255.center)
			 to cycle;
		\draw [style={blue_light}] (266.center) to (265.center);
		\draw [style={blue_dark}] (268.center)
			 to (266.center)
			 to (265.center)
			 to (267.center)
			 to (270.center)
			 to (269.center)
			 to cycle;
		\draw [style={blue_light}] (297.center) to (296.center);
		\draw [style={red_dark}] (296.center)
			 to (298.center)
			 to (301.center)
			 to (300.center)
			 to (299.center)
			 to (297.center)
			 to cycle;
		\draw [style=dotted black] (297.center) to (305.center);
		\draw [style=dotted black] (299.center) to (306.center);
		\draw [style=dotted black] (256.center) to (309.center);
		\draw [style=dotted black] (257.center) to (308.center);
		\draw [style=dotted black] (258.center) to (307.center);
		\draw [style=dotted black] (254.center) to (310.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/blue_plaquette_two_blue_twist_defects_weight_two_logical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (1, -2) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (1, -2) {};
		\node [style=none] (18) at (-1, -2) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (156) at (1, 2) {};
		\node [style=none] (157) at (1, 2) {};
		\node [style=none] (158) at (-1, 2) {};
		\node [style=none] (159) at (0.5, 1) {};
		\node [style=none] (160) at (-0.5, 1) {};
		\node [style=none] (161) at (-1, 2) {};
		\node [style=none] (246) at (0.5, 1) {};
		\node [style=none] (247) at (1, 0) {};
		\node [style=none] (248) at (-0.5, 1) {};
		\node [style=none] (249) at (0.5, -1) {};
		\node [style=none] (250) at (-0.5, -1) {};
		\node [style=none] (251) at (-1, 0) {};
		\node [style=none] (252) at (1, 0) {};
		\node [style=error] (253) at (1, 0) {$X$};
		\node [style=error] (254) at (-1, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted black] (15.center) to (14.center);
		\draw [style={green_dark}] (19.center) to (18.center);
		\draw [style={green_dark}] (17.center) to (15.center);
		\draw [style={green_dark}] (14.center) to (16.center);
		\draw [style=dotted black] (16.center) to (19.center);
		\draw [style={blue_light}] (157.center) to (156.center);
		\draw [style={red_dark}] (158.center) to (161.center);
		\draw [style=dotted black] (161.center) to (160.center);
		\draw [style={red_dark}] (160.center) to (159.center);
		\draw [style=dotted black] (159.center) to (157.center);
		\draw [style={red_dark}] (157.center) to (156.center);
		\draw [style={blue_light}] (247.center) to (246.center);
		\draw [style={blue_dark}] (249.center)
			 to (247.center)
			 to (246.center)
			 to (248.center)
			 to (251.center)
			 to (250.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/bulk_3_color_codes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (447) at (7, -0.5) {};
		\node [style=none] (448) at (7.25, 0) {};
		\node [style=none] (455) at (6.5, -0.25) {};
		\node [style=none] (456) at (6.75, 0.25) {};
		\node [style=none] (24) at (-10.5, -3.5) {};
		\node [style=none] (25) at (-10.5, -3.5) {};
		\node [style=none] (26) at (-8.5, -3.5) {};
		\node [style=none] (27) at (-10, -2.5) {};
		\node [style=none] (28) at (-9, -2.5) {};
		\node [style=none] (29) at (-8.5, -3.5) {};
		\node [style=none] (30) at (-7.5, -3.5) {};
		\node [style=none] (31) at (-7.5, -3.5) {};
		\node [style=none] (32) at (-5.5, -3.5) {};
		\node [style=none] (33) at (-7, -2.5) {};
		\node [style=none] (34) at (-6, -2.5) {};
		\node [style=none] (35) at (-5.5, -3.5) {};
		\node [style=none] (36) at (-11, -1.5) {};
		\node [style=none] (37) at (-11, -1.5) {};
		\node [style=none] (38) at (-10.5, -1.5) {};
		\node [style=none] (39) at (-11, 0.5) {};
		\node [style=none] (40) at (-10.5, 0.5) {};
		\node [style=none] (41) at (-10, -0.5) {};
		\node [style=none] (68) at (-5.5, -3.5) {};
		\node [style=none] (73) at (-11, -3.5) {};
		\node [style=none] (74) at (-11, -1.5) {};
		\node [style=none] (75) at (-10.5, -3.5) {};
		\node [style=none] (76) at (-11, -1.5) {};
		\node [style=none] (77) at (-10.5, -1.5) {};
		\node [style=none] (78) at (-10, -2.5) {};
		\node [style=none] (79) at (-8.5, -3.5) {};
		\node [style=none] (80) at (-9, -2.5) {};
		\node [style=none] (81) at (-7.5, -3.5) {};
		\node [style=none] (82) at (-8.5, -1.5) {};
		\node [style=none] (83) at (-7.5, -1.5) {};
		\node [style=none] (84) at (-7, -2.5) {};
		\node [style=none] (85) at (-5.5, -3.5) {};
		\node [style=none] (86) at (-6, -2.5) {};
		\node [style=none] (87) at (-5, -3.5) {};
		\node [style=none] (88) at (-5.5, -1.5) {};
		\node [style=none] (89) at (-5, -1.5) {};
		\node [style=none] (90) at (-5, -3.5) {};
		\node [style=none] (93) at (-11, -1.5) {};
		\node [style=none] (96) at (-11, 0.5) {};
		\node [style=none] (113) at (-10.5, -3.5) {};
		\node [style=none] (118) at (-8.5, -3.5) {};
		\node [style=none] (119) at (-7.5, -3.5) {};
		\node [style=none] (124) at (-5.5, -3.5) {};
		\node [style=none] (127) at (-11, 0.5) {};
		\node [style=none] (128) at (-11, 2.5) {};
		\node [style=none] (129) at (-10.5, 0.5) {};
		\node [style=none] (130) at (-11, 2.5) {};
		\node [style=none] (131) at (-10.5, 2.5) {};
		\node [style=none] (132) at (-10, 1.5) {};
		\node [style=none] (133) at (-10, -2.5) {};
		\node [style=none] (134) at (-10.5, -1.5) {};
		\node [style=none] (135) at (-9, -2.5) {};
		\node [style=none] (136) at (-10, -0.5) {};
		\node [style=none] (137) at (-9, -0.5) {};
		\node [style=none] (138) at (-8.5, -1.5) {};
		\node [style=none] (139) at (-7, -2.5) {};
		\node [style=none] (140) at (-7.5, -1.5) {};
		\node [style=none] (141) at (-6, -2.5) {};
		\node [style=none] (142) at (-7, -0.5) {};
		\node [style=none] (143) at (-6, -0.5) {};
		\node [style=none] (144) at (-5.5, -1.5) {};
		\node [style=none] (151) at (-7, -0.5) {};
		\node [style=none] (152) at (-7.5, 0.5) {};
		\node [style=none] (153) at (-6, -0.5) {};
		\node [style=none] (154) at (-7, 1.5) {};
		\node [style=none] (155) at (-6, 1.5) {};
		\node [style=none] (156) at (-5.5, 0.5) {};
		\node [style=none] (157) at (-10, -0.5) {};
		\node [style=none] (158) at (-10.5, 0.5) {};
		\node [style=none] (159) at (-9, -0.5) {};
		\node [style=none] (160) at (-10, 1.5) {};
		\node [style=none] (161) at (-9, 1.5) {};
		\node [style=none] (162) at (-8.5, 0.5) {};
		\node [style=none] (175) at (-8.5, -1.5) {};
		\node [style=none] (176) at (-9, -0.5) {};
		\node [style=none] (177) at (-7.5, -1.5) {};
		\node [style=none] (178) at (-8.5, 0.5) {};
		\node [style=none] (179) at (-7.5, 0.5) {};
		\node [style=none] (180) at (-7, -0.5) {};
		\node [style=none] (181) at (-5.5, -1.5) {};
		\node [style=none] (182) at (-6, -0.5) {};
		\node [style=none] (183) at (-5, -1.5) {};
		\node [style=none] (184) at (-5.5, 0.5) {};
		\node [style=none] (185) at (-5, 0.5) {};
		\node [style=none] (186) at (-5, -1.5) {};
		\node [style=none] (187) at (-10, 1.5) {};
		\node [style=none] (188) at (-10.5, 2.5) {};
		\node [style=none] (189) at (-9, 1.5) {};
		\node [style=none] (190) at (-10.5, 2.5) {};
		\node [style=none] (191) at (-8.5, 2.5) {};
		\node [style=none] (192) at (-8.5, 2.5) {};
		\node [style=none] (193) at (-7, 1.5) {};
		\node [style=none] (194) at (-7.5, 2.5) {};
		\node [style=none] (195) at (-6, 1.5) {};
		\node [style=none] (196) at (-7.5, 2.5) {};
		\node [style=none] (197) at (-5.5, 2.5) {};
		\node [style=none] (198) at (-5.5, 2.5) {};
		\node [style=none] (223) at (-8.5, 0.5) {};
		\node [style=none] (224) at (-9, 1.5) {};
		\node [style=none] (225) at (-7.5, 0.5) {};
		\node [style=none] (226) at (-8.5, 2.5) {};
		\node [style=none] (227) at (-7.5, 2.5) {};
		\node [style=none] (228) at (-7, 1.5) {};
		\node [style=none] (245) at (-5.5, 0.5) {};
		\node [style=none] (246) at (-6, 1.5) {};
		\node [style=none] (247) at (-5, 0.5) {};
		\node [style=none] (248) at (-5.5, 2.5) {};
		\node [style=none] (249) at (-5, 2.5) {};
		\node [style=none] (250) at (-5, 0.5) {};
		\node [style=none] (251) at (-0.5, -2) {};
		\node [style=none] (253) at (0.5, -3) {};
		\node [style=none] (254) at (0.5, -2) {};
		\node [style=none] (255) at (0.5, -2) {};
		\node [style=none] (262) at (-0.5, -2) {};
		\node [style=none] (263) at (0.5, -2) {};
		\node [style=none] (264) at (1.5, -1) {};
		\node [style=none] (265) at (1.5, 0) {};
		\node [style=none] (266) at (0.5, 1) {};
		\node [style=none] (267) at (-0.5, 1) {};
		\node [style=none] (268) at (-1.5, 0) {};
		\node [style=none] (269) at (-1.5, -1) {};
		\node [style=none] (270) at (-0.5, -2) {};
		\node [style=none] (279) at (-0.5, -2) {};
		\node [style=none] (280) at (-0.5, -3) {};
		\node [style=none] (281) at (0.5, -3) {};
		\node [style=none] (282) at (0.5, -2) {};
		\node [style=none] (283) at (1.5, 0) {};
		\node [style=none] (284) at (1.5, -1) {};
		\node [style=none] (285) at (2.5, -1) {};
		\node [style=none] (286) at (2.5, 0) {};
		\node [style=none] (287) at (-2.5, 0) {};
		\node [style=none] (288) at (-2.5, -1) {};
		\node [style=none] (289) at (-1.5, -1) {};
		\node [style=none] (290) at (-1.5, 0) {};
		\node [style=none] (291) at (-0.5, 2) {};
		\node [style=none] (292) at (-0.5, 1) {};
		\node [style=none] (293) at (0.5, 1) {};
		\node [style=none] (294) at (0.5, 2) {};
		\node [style=none] (295) at (-3, 0.5) {};
		\node [style=none] (296) at (-3, -1.5) {};
		\node [style=none] (297) at (-2.5, -1) {};
		\node [style=none] (298) at (-2.5, 0) {};
		\node [style=none] (303) at (2.5, 0) {};
		\node [style=none] (304) at (3, 0.5) {};
		\node [style=none] (305) at (3, 0.5) {};
		\node [style=none] (306) at (3, 2.5) {};
		\node [style=none] (307) at (1, 2.5) {};
		\node [style=none] (308) at (0.5, 2) {};
		\node [style=none] (309) at (0.5, 1) {};
		\node [style=none] (310) at (1.5, 0) {};
		\node [style=none] (311) at (-1.5, 0) {};
		\node [style=none] (312) at (-0.5, 1) {};
		\node [style=none] (313) at (-0.5, 2) {};
		\node [style=none] (314) at (-1, 2.5) {};
		\node [style=none] (315) at (-3, 2.5) {};
		\node [style=none] (316) at (-3, 0.5) {};
		\node [style=none] (317) at (-3, 0.5) {};
		\node [style=none] (318) at (-2.5, 0) {};
		\node [style=none] (319) at (1, -3.5) {};
		\node [style=none] (320) at (1, -3.5) {};
		\node [style=none] (321) at (1, -3.5) {};
		\node [style=none] (322) at (0.5, -3) {};
		\node [style=none] (323) at (-0.5, -3) {};
		\node [style=none] (324) at (-1, -3.5) {};
		\node [style=none] (325) at (-1, -3.5) {};
		\node [style=none] (326) at (1, -3.5) {};
		\node [style=none] (383) at (-1, -3.5) {};
		\node [style=none] (384) at (-0.5, -3) {};
		\node [style=none] (385) at (-0.5, -2) {};
		\node [style=none] (386) at (-1.5, -1) {};
		\node [style=none] (387) at (-2.5, -1) {};
		\node [style=none] (388) at (-3, -1.5) {};
		\node [style=none] (389) at (-3, -3.5) {};
		\node [style=none] (390) at (-3, -3.5) {};
		\node [style=none] (391) at (3, -3.5) {};
		\node [style=none] (392) at (3, -3.5) {};
		\node [style=none] (393) at (3, -1.5) {};
		\node [style=none] (394) at (2.5, -1) {};
		\node [style=none] (395) at (1.5, -1) {};
		\node [style=none] (396) at (0.5, -2) {};
		\node [style=none] (397) at (0.5, -3) {};
		\node [style=none] (398) at (1, -3.5) {};
		\node [style=none] (423) at (2.5, -1) {};
		\node [style=none] (424) at (2.5, 0) {};
		\node [style=none] (425) at (3, -1.5) {};
		\node [style=none] (426) at (3, 0.5) {};
		\node [style=none] (432) at (3, 2.5) {};
		\node [style=none] (438) at (-3, -3.5) {};
		\node [style=none] (439) at (-1, 2.5) {};
		\node [style=none] (440) at (-0.5, 2) {};
		\node [style=none] (441) at (0.5, 2) {};
		\node [style=none] (442) at (1, 2.5) {};
		\node [style=none] (443) at (7.75, -1.75) {};
		\node [style=none] (444) at (8.25, -1.75) {};
		\node [style=none] (445) at (7.25, -1.5) {};
		\node [style=none] (446) at (7, -1) {};
		\node [style=none] (449) at (7.75, 0.25) {};
		\node [style=none] (450) at (8.25, 0.25) {};
		\node [style=none] (451) at (8.75, 0) {};
		\node [style=none] (452) at (9, -0.5) {};
		\node [style=none] (453) at (9, -1) {};
		\node [style=none] (454) at (8.75, -1.5) {};
		\node [style=none] (457) at (6, -0.5) {};
		\node [style=none] (458) at (6, -1) {};
		\node [style=none] (459) at (6.5, -1.25) {};
		\node [style=none] (463) at (7.75, 0.75) {};
		\node [style=none] (464) at (7.25, 1) {};
		\node [style=none] (465) at (7.75, 0.25) {};
		\node [style=none] (466) at (6.75, 0.75) {};
		\node [style=none] (467) at (6.75, 0.25) {};
		\node [style=none] (468) at (7.25, 0) {};
		\node [style=none] (469) at (7.75, -1.75) {};
		\node [style=none] (470) at (7.25, -1.5) {};
		\node [style=none] (471) at (7.75, -2.25) {};
		\node [style=none] (472) at (6.75, -1.75) {};
		\node [style=none] (473) at (6.75, -2.25) {};
		\node [style=none] (474) at (7.25, -2.5) {};
		\node [style=none] (475) at (9.25, 0.75) {};
		\node [style=none] (476) at (8.75, 1) {};
		\node [style=none] (477) at (9.25, 0.25) {};
		\node [style=none] (478) at (8.25, 0.75) {};
		\node [style=none] (479) at (8.25, 0.25) {};
		\node [style=none] (480) at (8.75, 0) {};
		\node [style=none] (481) at (10, -0.5) {};
		\node [style=none] (482) at (9.5, -0.25) {};
		\node [style=none] (483) at (10, -1) {};
		\node [style=none] (484) at (9, -0.5) {};
		\node [style=none] (485) at (9, -1) {};
		\node [style=none] (486) at (9.5, -1.25) {};
		\node [style=none] (487) at (9.25, -1.75) {};
		\node [style=none] (488) at (8.75, -1.5) {};
		\node [style=none] (489) at (9.25, -2.25) {};
		\node [style=none] (490) at (8.25, -1.75) {};
		\node [style=none] (491) at (8.25, -2.25) {};
		\node [style=none] (492) at (8.75, -2.5) {};
		\node [style=none] (493) at (7, -3) {};
		\node [style=none] (494) at (6.5, -2.75) {};
		\node [style=none] (495) at (7, -3.5) {};
		\node [style=none] (496) at (6, -3) {};
		\node [style=none] (497) at (6, -3.5) {};
		\node [style=none] (498) at (7, -3.5) {};
		\node [style=none] (499) at (10, -3) {};
		\node [style=none] (500) at (9.5, -2.75) {};
		\node [style=none] (501) at (10, -3.5) {};
		\node [style=none] (502) at (9, -3) {};
		\node [style=none] (503) at (9, -3.5) {};
		\node [style=none] (504) at (10, -3.5) {};
		\node [style=none] (505) at (7, 2) {};
		\node [style=none] (506) at (6.5, 2.25) {};
		\node [style=none] (507) at (7, 1.5) {};
		\node [style=none] (508) at (6, 2) {};
		\node [style=none] (509) at (6, 1.5) {};
		\node [style=none] (510) at (6.5, 1.25) {};
		\node [style=none] (511) at (9.25, -1.75) {};
		\node [style=none] (512) at (9.5, -1.25) {};
		\node [style=none] (513) at (10, -3) {};
		\node [style=none] (514) at (10.5, -3) {};
		\node [style=none] (515) at (9.5, -2.75) {};
		\node [style=none] (516) at (9.25, -2.25) {};
		\node [style=none] (517) at (10, -1) {};
		\node [style=none] (518) at (10.5, -1) {};
		\node [style=none] (519) at (11, -1.25) {};
		\node [style=none] (520) at (11, -1.25) {};
		\node [style=none] (521) at (11, -2.75) {};
		\node [style=none] (522) at (11, -2.75) {};
		\node [style=none] (523) at (9.25, 0.75) {};
		\node [style=none] (524) at (9.5, 1.25) {};
		\node [style=none] (525) at (10, -0.5) {};
		\node [style=none] (526) at (10.5, -0.5) {};
		\node [style=none] (527) at (9.5, -0.25) {};
		\node [style=none] (528) at (9.25, 0.25) {};
		\node [style=none] (529) at (10, 1.5) {};
		\node [style=none] (530) at (10.5, 1.5) {};
		\node [style=none] (531) at (11, 1.25) {};
		\node [style=none] (532) at (11, 1.25) {};
		\node [style=none] (533) at (11, -0.25) {};
		\node [style=none] (534) at (11, -0.25) {};
		\node [style=none] (535) at (5, 1.25) {};
		\node [style=none] (536) at (5, 1.25) {};
		\node [style=none] (537) at (5.5, -0.5) {};
		\node [style=none] (538) at (6, -0.5) {};
		\node [style=none] (539) at (5, -0.25) {};
		\node [style=none] (540) at (5, -0.25) {};
		\node [style=none] (541) at (5.5, 1.5) {};
		\node [style=none] (542) at (6, 1.5) {};
		\node [style=none] (543) at (6.5, 1.25) {};
		\node [style=none] (544) at (6.75, 0.75) {};
		\node [style=none] (545) at (6.75, 0.25) {};
		\node [style=none] (546) at (6.5, -0.25) {};
		\node [style=none] (547) at (5, -1.25) {};
		\node [style=none] (548) at (5, -1.25) {};
		\node [style=none] (549) at (5.5, -3) {};
		\node [style=none] (550) at (6, -3) {};
		\node [style=none] (551) at (5, -2.75) {};
		\node [style=none] (552) at (5, -2.75) {};
		\node [style=none] (553) at (5.5, -1) {};
		\node [style=none] (554) at (6, -1) {};
		\node [style=none] (555) at (6.5, -1.25) {};
		\node [style=none] (556) at (6.75, -1.75) {};
		\node [style=none] (557) at (6.75, -2.25) {};
		\node [style=none] (558) at (6.5, -2.75) {};
		\node [style=none] (559) at (7, -3) {};
		\node [style=none] (560) at (7.25, -2.5) {};
		\node [style=none] (561) at (9, -3.5) {};
		\node [style=none] (562) at (9, -3.5) {};
		\node [style=none] (563) at (9, -3.5) {};
		\node [style=none] (564) at (7, -3.5) {};
		\node [style=none] (565) at (7.75, -2.25) {};
		\node [style=none] (566) at (8.25, -2.25) {};
		\node [style=none] (567) at (8.75, -2.5) {};
		\node [style=none] (568) at (9, -3) {};
		\node [style=none] (569) at (9, -3.5) {};
		\node [style=none] (570) at (9, -3.5) {};
		\node [style=none] (571) at (8.25, -2.25) {};
		\node [style=none] (572) at (8.25, -1.75) {};
		\node [style=none] (573) at (7.75, -2.25) {};
		\node [style=none] (574) at (7.75, -1.75) {};
		\node [style=none] (575) at (9.25, -1.75) {};
		\node [style=none] (576) at (9.5, -1.25) {};
		\node [style=none] (577) at (8.75, -1.5) {};
		\node [style=none] (578) at (9, -1) {};
		\node [style=none] (579) at (9, -0.5) {};
		\node [style=none] (580) at (9.5, -0.25) {};
		\node [style=none] (581) at (8.75, 0) {};
		\node [style=none] (582) at (9.25, 0.25) {};
		\node [style=none] (583) at (6.75, -1.75) {};
		\node [style=none] (584) at (7.25, -1.5) {};
		\node [style=none] (585) at (6.5, -1.25) {};
		\node [style=none] (586) at (7, -1) {};
		\node [style=none] (587) at (8.25, 0.25) {};
		\node [style=none] (588) at (8.25, 0.75) {};
		\node [style=none] (589) at (7.75, 0.25) {};
		\node [style=none] (590) at (7.75, 0.75) {};
		\node [style=none] (591) at (10, 2) {};
		\node [style=none] (592) at (9.5, 2.25) {};
		\node [style=none] (593) at (10, 1.5) {};
		\node [style=none] (594) at (9, 2) {};
		\node [style=none] (595) at (9, 1.5) {};
		\node [style=none] (596) at (9.5, 1.25) {};
		\node [style=none] (627) at (7, 2) {};
		\node [style=none] (628) at (7.25, 2.5) {};
		\node [style=none] (629) at (7.75, 0.75) {};
		\node [style=none] (630) at (8.25, 0.75) {};
		\node [style=none] (631) at (7.25, 1) {};
		\node [style=none] (632) at (7, 1.5) {};
		\node [style=none] (633) at (7.75, 2.5) {};
		\node [style=none] (634) at (8.25, 2.5) {};
		\node [style=none] (635) at (8.75, 2.5) {};
		\node [style=none] (636) at (9, 2) {};
		\node [style=none] (637) at (9, 1.5) {};
		\node [style=none] (638) at (8.75, 1) {};
		\node [style=none] (699) at (9.25, 2.5) {};
		\node [style=none] (700) at (9.25, 2.5) {};
		\node [style=none] (701) at (10, 2) {};
		\node [style=none] (702) at (10.5, 2) {};
		\node [style=none] (703) at (9.5, 2.25) {};
		\node [style=none] (704) at (9.25, 2.5) {};
		\node [style=none] (705) at (9.25, 2.5) {};
		\node [style=none] (706) at (11, 2.5) {};
		\node [style=none] (707) at (11, 2.5) {};
		\node [style=none] (708) at (11, 2.5) {};
		\node [style=none] (709) at (11, 2.5) {};
		\node [style=none] (710) at (11, 2.25) {};
		\node [style=none] (711) at (5, 2.5) {};
		\node [style=none] (712) at (5, 2.5) {};
		\node [style=none] (713) at (5.5, 2) {};
		\node [style=none] (714) at (6, 2) {};
		\node [style=none] (715) at (5, 2.25) {};
		\node [style=none] (716) at (5, 2.5) {};
		\node [style=none] (717) at (5, 2.5) {};
		\node [style=none] (718) at (6.75, 2.5) {};
		\node [style=none] (719) at (6.75, 2.5) {};
		\node [style=none] (720) at (6.75, 2.5) {};
		\node [style=none] (721) at (6.75, 2.5) {};
		\node [style=none] (722) at (6.5, 2.25) {};
		\node [style=none] (725) at (5.5, 2) {};
		\node [style=none] (726) at (6, 2) {};
		\node [style=none] (727) at (5, 2.25) {};
		\node [style=none] (734) at (6.5, 2.25) {};
		\node [style=none] (748) at (11, -0.25) {};
		\node [style=none] (749) at (11, -0.25) {};
		\node [style=none] (750) at (11, -1.25) {};
		\node [style=none] (751) at (10.5, -0.5) {};
		\node [style=none] (752) at (10.5, -1) {};
		\node [style=none] (753) at (11, -1.25) {};
		\node [style=none] (754) at (5.5, -0.5) {};
		\node [style=none] (755) at (5, -0.25) {};
		\node [style=none] (756) at (5.5, -1) {};
		\node [style=none] (757) at (5, -0.25) {};
		\node [style=none] (758) at (5, -1.25) {};
		\node [style=none] (759) at (5, -1.25) {};
		\node [style=none] (760) at (5.5, 2) {};
		\node [style=none] (761) at (5, 2.25) {};
		\node [style=none] (762) at (5.5, 1.5) {};
		\node [style=none] (763) at (5, 2.25) {};
		\node [style=none] (764) at (5, 1.25) {};
		\node [style=none] (765) at (5, 1.25) {};
		\node [style=none] (766) at (11, 2.25) {};
		\node [style=none] (767) at (11, 2.25) {};
		\node [style=none] (768) at (11, 1.25) {};
		\node [style=none] (769) at (10.5, 2) {};
		\node [style=none] (770) at (10.5, 1.5) {};
		\node [style=none] (771) at (11, 1.25) {};
		\node [style=none] (772) at (7.25, 1) {};
		\node [style=none] (773) at (7, 1.5) {};
		\node [style=none] (774) at (6.75, 0.75) {};
		\node [style=none] (775) at (6.5, 1.25) {};
		\node [style=none] (776) at (6, -1) {};
		\node [style=none] (777) at (6, -0.5) {};
		\node [style=none] (778) at (5.5, -1) {};
		\node [style=none] (779) at (5.5, -0.5) {};
		\node [style=none] (780) at (7, -3) {};
		\node [style=none] (781) at (7.25, -2.5) {};
		\node [style=none] (782) at (6.5, -2.75) {};
		\node [style=none] (783) at (6.75, -2.25) {};
		\node [style=none] (784) at (9.5, -2.75) {};
		\node [style=none] (785) at (9.25, -2.25) {};
		\node [style=none] (786) at (9, -3) {};
		\node [style=none] (787) at (8.75, -2.5) {};
		\node [style=none] (788) at (6, -3.5) {};
		\node [style=none] (789) at (6, -3) {};
		\node [style=none] (790) at (5.5, -3.5) {};
		\node [style=none] (791) at (5.5, -3) {};
		\node [style=none] (792) at (10.5, -3.5) {};
		\node [style=none] (793) at (10.5, -3) {};
		\node [style=none] (794) at (10, -3.5) {};
		\node [style=none] (795) at (10, -3) {};
		\node [style=none] (796) at (10.5, 1.5) {};
		\node [style=none] (797) at (10.5, 2) {};
		\node [style=none] (798) at (10, 1.5) {};
		\node [style=none] (799) at (10, 2) {};
		\node [style=none] (800) at (10.5, -1) {};
		\node [style=none] (801) at (10.5, -0.5) {};
		\node [style=none] (802) at (10, -1) {};
		\node [style=none] (803) at (10, -0.5) {};
		\node [style=none] (804) at (9.25, 0.75) {};
		\node [style=none] (805) at (9.5, 1.25) {};
		\node [style=none] (806) at (8.75, 1) {};
		\node [style=none] (807) at (9, 1.5) {};
		\node [style=none] (808) at (6, 1.5) {};
		\node [style=none] (809) at (6, 2) {};
		\node [style=none] (810) at (5.5, 1.5) {};
		\node [style=none] (811) at (5.5, 2) {};
		\node [style=none] (812) at (7, 2) {};
		\node [style=none] (813) at (7.25, 2.5) {};
		\node [style=none] (814) at (6.5, 2.25) {};
		\node [style=none] (815) at (6.75, 2.5) {};
		\node [style=none] (816) at (9.5, 2.25) {};
		\node [style=none] (817) at (9.25, 2.5) {};
		\node [style=none] (818) at (9, 2) {};
		\node [style=none] (819) at (8.75, 2.5) {};
		\node [style=none] (828) at (5.5, -3) {};
		\node [style=none] (829) at (5, -2.75) {};
		\node [style=none] (830) at (5.5, -3.5) {};
		\node [style=none] (831) at (5, -2.75) {};
		\node [style=none] (832) at (5, -3.5) {};
		\node [style=none] (833) at (5, -3.5) {};
		\node [style=none] (846) at (11, -3.5) {};
		\node [style=none] (847) at (11, -2.75) {};
		\node [style=none] (848) at (11, -3.5) {};
		\node [style=none] (849) at (10.5, -3) {};
		\node [style=none] (850) at (10.5, -3.5) {};
		\node [style=none] (851) at (11, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dark}] (456.center)
			 to (455.center)
			 to (447.center)
			 to (448.center)
			 to cycle;
		\draw [style={blue_light}] (25.center) to (24.center);
		\draw [style={red_dark}] (24.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to (27.center)
			 to (25.center)
			 to cycle;
		\draw [style={blue_light}] (31.center) to (30.center);
		\draw [style={red_dark}] (30.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to (31.center)
			 to cycle;
		\draw [style={blue_light}] (37.center) to (36.center);
		\draw [style={red_dark}] (36.center)
			 to (38.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw [style={blue_light}] (74.center) to (73.center);
		\draw [style={blue_dark}] (76.center)
			 to (74.center)
			 to (73.center)
			 to (75.center)
			 to (78.center)
			 to (77.center)
			 to cycle;
		\draw [style={blue_light}] (80.center) to (79.center);
		\draw [style={blue_dark}] (82.center)
			 to (80.center)
			 to (79.center)
			 to (81.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw [style={blue_light}] (86.center) to (85.center);
		\draw [style={blue_dark}] (88.center)
			 to (86.center)
			 to (85.center)
			 to (87.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
		\draw [style={blue_dark}] (93.center) to (96.center);
		\draw [style={green_dark}] (119.center) to (118.center);
		\draw [style={blue_light}] (128.center) to (127.center);
		\draw [style={green_dark}] (127.center)
			 to (129.center)
			 to (132.center)
			 to (131.center)
			 to (130.center)
			 to (128.center)
			 to cycle;
		\draw [style={blue_light}] (134.center) to (133.center);
		\draw [style={green_dark}] (133.center)
			 to (135.center)
			 to (138.center)
			 to (137.center)
			 to (136.center)
			 to (134.center)
			 to cycle;
		\draw [style={blue_light}] (140.center) to (139.center);
		\draw [style={green_dark}] (139.center)
			 to (141.center)
			 to (144.center)
			 to (143.center)
			 to (142.center)
			 to (140.center)
			 to cycle;
		\draw [style={blue_light}] (152.center) to (151.center);
		\draw [style={blue_dark}] (153.center)
			 to (156.center)
			 to (155.center)
			 to (154.center)
			 to (152.center)
			 to (151.center)
			 to cycle;
		\draw [style={blue_light}] (158.center) to (157.center);
		\draw [style={blue_dark}] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to (158.center)
			 to (157.center)
			 to cycle;
		\draw [style={blue_light}] (176.center) to (175.center);
		\draw [style={red_dark}] (176.center)
			 to (175.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (178.center)
			 to cycle;
		\draw [style={blue_light}] (182.center) to (181.center);
		\draw [style={red_dark}] (182.center)
			 to (181.center)
			 to (183.center)
			 to (186.center)
			 to (185.center)
			 to (184.center)
			 to cycle;
		\draw [style={blue_light}] (188.center) to (187.center);
		\draw [style={red_dark}] (188.center)
			 to (187.center)
			 to (189.center)
			 to (192.center)
			 to (191.center)
			 to (190.center)
			 to cycle;
		\draw [style={blue_light}] (194.center) to (193.center);
		\draw [style={red_dark}] (194.center)
			 to (193.center)
			 to (195.center)
			 to (198.center)
			 to (197.center)
			 to (196.center)
			 to cycle;
		\draw [style={blue_light}] (224.center) to (223.center);
		\draw [style={green_dark}] (224.center)
			 to (223.center)
			 to (225.center)
			 to (228.center)
			 to (227.center)
			 to (226.center)
			 to cycle;
		\draw [style={blue_light}] (246.center) to (245.center);
		\draw [style={green_dark}] (246.center)
			 to (245.center)
			 to (247.center)
			 to (250.center)
			 to (249.center)
			 to (248.center)
			 to cycle;
		\draw [style={green_dark}] (251.center) to (254.center);
		\draw [style={green_dark}] (254.center) to (253.center);
		\draw [style={red_dark}] (255.center) to (262.center);
		\draw [style={blue_light}] (264.center) to (263.center);
		\draw [style={red_dark}] (269.center) to (268.center);
		\draw [style={blue_dark}] (269.center)
			 to (268.center)
			 to (267.center)
			 to (266.center)
			 to (265.center)
			 to (264.center)
			 to (263.center)
			 to (270.center)
			 to cycle;
		\draw [style={red_dark}] (267.center) to (266.center);
		\draw [style={red_dark}] (266.center) to (265.center);
		\draw [style={red_dark}] (265.center) to (264.center);
		\draw [style={green_dark}] (279.center)
			 to (282.center)
			 to (281.center)
			 to (280.center)
			 to cycle;
		\draw [style={green_dark}] (283.center)
			 to (286.center)
			 to (285.center)
			 to (284.center)
			 to cycle;
		\draw [style={green_dark}] (287.center)
			 to (290.center)
			 to (289.center)
			 to (288.center)
			 to cycle;
		\draw [style={green_dark}] (291.center)
			 to (294.center)
			 to (293.center)
			 to (292.center)
			 to cycle;
		\draw [style={blue_dark}] (295.center)
			 to (298.center)
			 to (297.center)
			 to (296.center)
			 to cycle;
		\draw [style={blue_light}] (304.center) to (303.center);
		\draw [style={red_dark}] (309.center) to (308.center);
		\draw [style={red_dark}] (306.center)
			 to (305.center)
			 to (304.center)
			 to (303.center)
			 to (310.center)
			 to (309.center)
			 to (308.center)
			 to (307.center)
			 to cycle;
		\draw [style={blue_dark}] (307.center) to (306.center);
		\draw [style={blue_dark}] (306.center) to (305.center);
		\draw [style={blue_light}] (312.center) to (311.center);
		\draw [style={red_dark}] (317.center) to (316.center);
		\draw [style={red_dark}] (314.center)
			 to (313.center)
			 to (312.center)
			 to (311.center)
			 to (318.center)
			 to (317.center)
			 to (316.center)
			 to (315.center)
			 to cycle;
		\draw [style={blue_dark}] (315.center) to (314.center);
		\draw [style={blue_dark}] (314.center) to (313.center);
		\draw [style={blue_dark}] (313.center) to (312.center);
		\draw [style={blue_light}] (320.center) to (319.center);
		\draw [style={red_dark}] (325.center) to (324.center);
		\draw [style={blue_dark}] (322.center)
			 to (321.center)
			 to (320.center)
			 to (319.center)
			 to (326.center)
			 to (325.center)
			 to (324.center)
			 to (323.center)
			 to cycle;
		\draw [style={blue_dark}] (323.center) to (322.center);
		\draw [style={blue_dark}] (322.center) to (321.center);
		\draw [style={blue_dark}] (321.center) to (320.center);
		\draw [style={blue_light}] (384.center) to (383.center);
		\draw [style={red_dark}] (389.center) to (388.center);
		\draw [style={red_dark}] (386.center)
			 to (385.center)
			 to (384.center)
			 to (383.center)
			 to (390.center)
			 to (389.center)
			 to (388.center)
			 to (387.center)
			 to cycle;
		\draw [style={blue_dark}] (387.center) to (386.center);
		\draw [style={blue_dark}] (386.center) to (385.center);
		\draw [style={blue_dark}] (385.center) to (384.center);
		\draw [style={blue_light}] (392.center) to (391.center);
		\draw [style={red_dark}] (397.center) to (396.center);
		\draw [style={red_dark}] (394.center)
			 to (393.center)
			 to (392.center)
			 to (391.center)
			 to (398.center)
			 to (397.center)
			 to (396.center)
			 to (395.center)
			 to cycle;
		\draw [style={blue_dark}] (395.center) to (394.center);
		\draw [style={blue_dark}] (394.center) to (393.center);
		\draw [style={blue_dark}] (393.center) to (392.center);
		\draw [style={blue_light}] (424.center) to (423.center);
		\draw [style={blue_dark}] (426.center)
			 to (424.center)
			 to (423.center)
			 to (425.center)
			 to cycle;
		\draw [style={blue_dark}] (441.center)
			 to (440.center)
			 to (439.center)
			 to (442.center)
			 to cycle;
		\draw [style={green_dark}] (446.center)
			 to (447.center)
			 to (448.center)
			 to (449.center)
			 to (450.center)
			 to (451.center)
			 to (452.center)
			 to (453.center)
			 to (454.center)
			 to (444.center)
			 to (443.center)
			 to (445.center)
			 to cycle;
		\draw [style={blue_dark}] (457.center)
			 to (455.center)
			 to (447.center)
			 to (446.center)
			 to (459.center)
			 to (458.center)
			 to cycle;
		\draw [style={blue_dark}] (448.center) to (449.center);
		\draw [style={red_dark}] (464.center) to (463.center);
		\draw [style={green_dark}] (465.center) to (463.center);
		\draw [style={blue_dark}] (466.center)
			 to (464.center)
			 to (463.center)
			 to (465.center)
			 to (468.center)
			 to (467.center)
			 to cycle;
		\draw [style={red_dark}] (470.center) to (469.center);
		\draw [style={green_dark}] (471.center) to (469.center);
		\draw [style={blue_dark}] (472.center)
			 to (470.center)
			 to (469.center)
			 to (471.center)
			 to (474.center)
			 to (473.center)
			 to cycle;
		\draw [style={red_dark}] (476.center) to (475.center);
		\draw [style={green_dark}] (477.center) to (475.center);
		\draw [style={blue_dark}] (478.center)
			 to (476.center)
			 to (475.center)
			 to (477.center)
			 to (480.center)
			 to (479.center)
			 to cycle;
		\draw [style={red_dark}] (482.center) to (481.center);
		\draw [style={green_dark}] (483.center) to (481.center);
		\draw [style={blue_dark}] (484.center)
			 to (482.center)
			 to (481.center)
			 to (483.center)
			 to (486.center)
			 to (485.center)
			 to cycle;
		\draw [style={red_dark}] (488.center) to (487.center);
		\draw [style={green_dark}] (489.center) to (487.center);
		\draw [style={blue_dark}] (490.center)
			 to (488.center)
			 to (487.center)
			 to (489.center)
			 to (492.center)
			 to (491.center)
			 to cycle;
		\draw [style={red_dark}] (494.center) to (493.center);
		\draw [style={green_dark}] (495.center) to (493.center);
		\draw [style={blue_dark}] (496.center)
			 to (494.center)
			 to (493.center)
			 to (495.center)
			 to (498.center)
			 to (497.center)
			 to cycle;
		\draw [style={red_dark}] (500.center) to (499.center);
		\draw [style={green_dark}] (501.center) to (499.center);
		\draw [style={blue_dark}] (502.center)
			 to (500.center)
			 to (499.center)
			 to (501.center)
			 to (504.center)
			 to (503.center)
			 to cycle;
		\draw [style={red_dark}] (506.center) to (505.center);
		\draw [style={green_dark}] (507.center) to (505.center);
		\draw [style={blue_dark}] (508.center)
			 to (506.center)
			 to (505.center)
			 to (507.center)
			 to (510.center)
			 to (509.center)
			 to cycle;
		\draw [style={red_dark}] (511.center) to (512.center);
		\draw [style={green_dark}] (516.center)
			 to (511.center)
			 to (512.center)
			 to (517.center)
			 to (518.center)
			 to (519.center)
			 to (520.center)
			 to (521.center)
			 to (522.center)
			 to (514.center)
			 to (513.center)
			 to (515.center)
			 to cycle;
		\draw [style={blue_dark}] (511.center) to (516.center);
		\draw [style={blue_dark}] (512.center) to (517.center);
		\draw [style={red_dark}] (523.center) to (524.center);
		\draw [style={green_dark}] (528.center)
			 to (523.center)
			 to (524.center)
			 to (529.center)
			 to (530.center)
			 to (531.center)
			 to (532.center)
			 to (533.center)
			 to (534.center)
			 to (526.center)
			 to (525.center)
			 to (527.center)
			 to cycle;
		\draw [style={blue_dark}] (523.center) to (528.center);
		\draw [style={blue_dark}] (524.center) to (529.center);
		\draw [style={red_dark}] (535.center) to (536.center);
		\draw [style={green_dark}] (540.center)
			 to (535.center)
			 to (536.center)
			 to (541.center)
			 to (542.center)
			 to (543.center)
			 to (544.center)
			 to (545.center)
			 to (546.center)
			 to (538.center)
			 to (537.center)
			 to (539.center)
			 to cycle;
		\draw [style={blue_dark}] (535.center) to (540.center);
		\draw [style={blue_dark}] (536.center) to (541.center);
		\draw [style={red_dark}] (547.center) to (548.center);
		\draw [style={green_dark}] (552.center)
			 to (547.center)
			 to (548.center)
			 to (553.center)
			 to (554.center)
			 to (555.center)
			 to (556.center)
			 to (557.center)
			 to (558.center)
			 to (550.center)
			 to (549.center)
			 to (551.center)
			 to cycle;
		\draw [style={blue_dark}] (547.center) to (552.center);
		\draw [style={blue_dark}] (548.center) to (553.center);
		\draw [style={red_dark}] (559.center) to (560.center);
		\draw [style={green_dark}] (564.center)
			 to (559.center)
			 to (560.center)
			 to (565.center)
			 to (566.center)
			 to (567.center)
			 to (568.center)
			 to (569.center)
			 to (570.center)
			 to (562.center)
			 to (561.center)
			 to (563.center)
			 to cycle;
		\draw [style={blue_dark}] (559.center) to (564.center);
		\draw [style={blue_dark}] (560.center) to (565.center);
		\draw [style={red_dark}] (574.center)
			 to (573.center)
			 to (571.center)
			 to (572.center)
			 to cycle;
		\draw [style={green_dark}] (571.center) to (572.center);
		\draw [style={blue_dark}] (573.center) to (571.center);
		\draw [style={red_dark}] (578.center)
			 to (577.center)
			 to (575.center)
			 to (576.center)
			 to cycle;
		\draw [style={green_dark}] (575.center) to (576.center);
		\draw [style={blue_dark}] (577.center) to (575.center);
		\draw [style={red_dark}] (582.center)
			 to (581.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style={green_dark}] (579.center) to (580.center);
		\draw [style={blue_dark}] (581.center) to (579.center);
		\draw [style={red_dark}] (586.center)
			 to (585.center)
			 to (583.center)
			 to (584.center)
			 to cycle;
		\draw [style={green_dark}] (583.center) to (584.center);
		\draw [style={blue_dark}] (585.center) to (583.center);
		\draw [style={red_dark}] (590.center)
			 to (589.center)
			 to (587.center)
			 to (588.center)
			 to cycle;
		\draw [style={red_dark}] (589.center) to (587.center);
		\draw [style={red_dark}] (587.center) to (588.center);
		\draw [style={red_dark}] (592.center) to (591.center);
		\draw [style={green_dark}] (593.center) to (591.center);
		\draw [style={blue_dark}] (591.center)
			 to (593.center)
			 to (596.center)
			 to (595.center)
			 to (594.center)
			 to (592.center)
			 to cycle;
		\draw [style={red_dark}] (627.center) to (628.center);
		\draw [style={green_dark}] (632.center) to (627.center);
		\draw [style={green_dark}] (632.center)
			 to (627.center)
			 to (628.center)
			 to (633.center)
			 to (634.center)
			 to (635.center)
			 to (636.center)
			 to (637.center)
			 to (638.center)
			 to (630.center)
			 to (629.center)
			 to (631.center)
			 to cycle;
		\draw [style={green_dark}] (628.center) to (633.center);
		\draw [style={red_dark}] (699.center) to (700.center);
		\draw [style={green_dark}] (704.center) to (699.center);
		\draw [style={green_dark}] (704.center)
			 to (699.center)
			 to (700.center)
			 to (705.center)
			 to (706.center)
			 to (707.center)
			 to (708.center)
			 to (709.center)
			 to (710.center)
			 to (702.center)
			 to (701.center)
			 to (703.center)
			 to cycle;
		\draw [style={green_dark}] (700.center) to (705.center);
		\draw [style={red_dark}] (711.center) to (712.center);
		\draw [style={green_dark}] (716.center) to (711.center);
		\draw [style={green_dark}] (716.center)
			 to (711.center)
			 to (712.center)
			 to (717.center)
			 to (718.center)
			 to (719.center)
			 to (720.center)
			 to (721.center)
			 to (722.center)
			 to (714.center)
			 to (713.center)
			 to (715.center)
			 to cycle;
		\draw [style={green_dark}] (712.center) to (717.center);
		\draw [style={green_dark}] (734.center) to (726.center);
		\draw [style={green_dark}] (726.center) to (725.center);
		\draw [style={green_dark}] (725.center) to (727.center);
		\draw [style={red_dark}] (749.center) to (748.center);
		\draw [style={green_dark}] (750.center) to (748.center);
		\draw [style={blue_dark}] (748.center)
			 to (750.center)
			 to (753.center)
			 to (752.center)
			 to (751.center)
			 to (749.center)
			 to cycle;
		\draw [style={red_dark}] (755.center) to (754.center);
		\draw [style={green_dark}] (756.center) to (754.center);
		\draw [style={blue_dark}] (754.center)
			 to (756.center)
			 to (759.center)
			 to (758.center)
			 to (757.center)
			 to (755.center)
			 to cycle;
		\draw [style={red_dark}] (761.center) to (760.center);
		\draw [style={green_dark}] (762.center) to (760.center);
		\draw [style={blue_dark}] (760.center)
			 to (762.center)
			 to (765.center)
			 to (764.center)
			 to (763.center)
			 to (761.center)
			 to cycle;
		\draw [style={red_dark}] (767.center) to (766.center);
		\draw [style={green_dark}] (768.center) to (766.center);
		\draw [style={blue_dark}] (766.center)
			 to (768.center)
			 to (771.center)
			 to (770.center)
			 to (769.center)
			 to (767.center)
			 to cycle;
		\draw [style={red_dark}] (772.center)
			 to (773.center)
			 to (775.center)
			 to (774.center)
			 to cycle;
		\draw [style={red_dark}] (774.center) to (772.center);
		\draw [style={red_dark}] (772.center) to (773.center);
		\draw [style={red_dark}] (776.center)
			 to (777.center)
			 to (779.center)
			 to (778.center)
			 to cycle;
		\draw [style={red_dark}] (778.center) to (776.center);
		\draw [style={red_dark}] (776.center) to (777.center);
		\draw [style={red_dark}] (781.center)
			 to (783.center)
			 to (782.center)
			 to (780.center)
			 to cycle;
		\draw [style={red_dark}] (782.center) to (780.center);
		\draw [style={red_dark}] (780.center) to (781.center);
		\draw [style={red_dark}] (784.center)
			 to (785.center)
			 to (787.center)
			 to (786.center)
			 to cycle;
		\draw [style={red_dark}] (786.center) to (784.center);
		\draw [style={red_dark}] (784.center) to (785.center);
		\draw [style={red_dark}] (788.center)
			 to (789.center)
			 to (791.center)
			 to (790.center)
			 to cycle;
		\draw [style={red_dark}] (790.center) to (788.center);
		\draw [style={red_dark}] (788.center) to (789.center);
		\draw [style={red_dark}] (792.center)
			 to (793.center)
			 to (795.center)
			 to (794.center)
			 to cycle;
		\draw [style={red_dark}] (794.center) to (792.center);
		\draw [style={red_dark}] (792.center) to (793.center);
		\draw [style={red_dark}] (796.center)
			 to (797.center)
			 to (799.center)
			 to (798.center)
			 to cycle;
		\draw [style={red_dark}] (798.center) to (796.center);
		\draw [style={red_dark}] (796.center) to (797.center);
		\draw [style={red_dark}] (800.center)
			 to (801.center)
			 to (803.center)
			 to (802.center)
			 to cycle;
		\draw [style={red_dark}] (802.center) to (800.center);
		\draw [style={red_dark}] (800.center) to (801.center);
		\draw [style={red_dark}] (804.center)
			 to (805.center)
			 to (807.center)
			 to (806.center)
			 to cycle;
		\draw [style={red_dark}] (806.center) to (804.center);
		\draw [style={red_dark}] (804.center) to (805.center);
		\draw [style={red_dark}] (808.center)
			 to (809.center)
			 to (811.center)
			 to (810.center)
			 to cycle;
		\draw [style={red_dark}] (810.center) to (808.center);
		\draw [style={red_dark}] (808.center) to (809.center);
		\draw [style={red_dark}] (812.center)
			 to (813.center)
			 to (815.center)
			 to (814.center)
			 to cycle;
		\draw [style={red_dark}] (814.center) to (812.center);
		\draw [style={red_dark}] (812.center) to (813.center);
		\draw [style={red_dark}] (816.center)
			 to (817.center)
			 to (819.center)
			 to (818.center)
			 to cycle;
		\draw [style={red_dark}] (818.center) to (816.center);
		\draw [style={red_dark}] (816.center) to (817.center);
		\draw [style={red_dark}] (829.center) to (828.center);
		\draw [style={green_dark}] (830.center) to (828.center);
		\draw [style={blue_dark}] (828.center) to (830.center);
		\draw [style={blue_dark}] (830.center)
			 to (833.center)
			 to (832.center)
			 to (831.center)
			 to (829.center)
			 to (828.center);
		\draw [style={red_dark}] (847.center) to (846.center);
		\draw [style={green_dark}] (848.center) to (846.center);
		\draw [style={blue_dark}] (846.center) to (848.center);
		\draw [style={blue_dark}] (848.center)
			 to (851.center)
			 to (850.center)
			 to (849.center)
			 to (847.center)
			 to (846.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/color_code_map_to_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.75, 1) {};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=none] (10) at (-4.75, 1) {};
		\node [style=none] (12) at (-4.75, 3) {};
		\node [style=none] (13) at (-4.25, 2) {};
		\node [style=none] (14) at (-4.25, 0) {};
		\node [style=none] (15) at (-4.75, 1) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=none] (17) at (-4.25, 2) {};
		\node [style=none] (18) at (-3.25, 2) {};
		\node [style=none] (19) at (-2.75, 1) {};
		\node [style=none] (20) at (-4.25, 2) {};
		\node [style=none] (21) at (-4.75, 3) {};
		\node [style=none] (22) at (-3.25, 2) {};
		\node [style=none] (23) at (-4.75, 3) {};
		\node [style=none] (24) at (-2.75, 3) {};
		\node [style=none] (25) at (-2.75, 3) {};
		\node [style=none] (26) at (-2.75, 1) {};
		\node [style=none] (27) at (-3.25, 2) {};
		\node [style=none] (28) at (-1.75, 1) {};
		\node [style=none] (29) at (-2.75, 3) {};
		\node [style=none] (30) at (-2.75, 3) {};
		\node [style=none] (31) at (-1.75, 1) {};
		\node [style=none] (32) at (-2.75, 3) {};
		\node [style=none] (34) at (-2.75, 3) {};
		\node [style=none] (43) at (-4.75, 3) {};
		\node [style=none] (46) at (-1.75, 1) {};
		\node [style=none] (47) at (-2.75, 1) {};
		\node [style=none] (48) at (-3.25, 0) {};
		\node [style=none] (71) at (-2.75, -1) {};
		\node [style=none] (72) at (-3.25, 0) {};
		\node [style=none] (73) at (-2.75, -1) {};
		\node [style=none] (74) at (-2.75, 1) {};
		\node [style=none] (75) at (-1.75, 1) {};
		\node [style=none] (76) at (-1.75, 1) {};
		\node [style=none] (96) at (-2.575, 0.25) {$Z$};
		\node [style=none] (97) at (-4.025, -2.525) {$Y$};
		\node [style=none] (98) at (-2.625, 1.75) {$X$};
		\node [style=none] (99) at (-4.75, 1) {};
		\node [style=none] (100) at (-5.75, 3) {};
		\node [style=none] (101) at (-4.25, 2) {};
		\node [style=none] (102) at (-5.75, 3) {};
		\node [style=none] (103) at (-4.75, 3) {};
		\node [style=none] (104) at (-4.75, 3) {};
		\node [style=none] (105) at (-4.75, -3) {};
		\node [style=none] (106) at (-4.75, -3) {};
		\node [style=none] (107) at (-4.75, -3) {};
		\node [style=none] (108) at (-4.25, -2) {};
		\node [style=none] (109) at (-3.25, -2) {};
		\node [style=none] (110) at (-3.25, -2) {};
		\node [style=none] (111) at (-4.75, -3) {};
		\node [style=none] (112) at (-4.75, -1) {};
		\node [style=none] (113) at (-4.75, -3) {};
		\node [style=none] (114) at (-4.75, -1) {};
		\node [style=none] (115) at (-4.75, -1) {};
		\node [style=none] (116) at (-4.25, -2) {};
		\node [style=none] (123) at (-4.25, -2) {};
		\node [style=none] (124) at (-4.75, -1) {};
		\node [style=none] (125) at (-3.25, -2) {};
		\node [style=none] (126) at (-4.25, 0) {};
		\node [style=none] (127) at (-3.25, 0) {};
		\node [style=none] (128) at (-2.75, -1) {};
		\node [style=none] (135) at (-4.75, -2) {$X$};
		\node [style=none] (136) at (1.5, 1) {};
		\node [style=none] (137) at (2, 0) {};
		\node [style=none] (138) at (1.5, 1) {};
		\node [style=none] (139) at (1.5, 3) {};
		\node [style=none] (140) at (2, 2) {};
		\node [style=none] (147) at (2, 2) {};
		\node [style=none] (148) at (1.5, 3) {};
		\node [style=new style 0] (149) at (3, 2) {};
		\node [style=none] (150) at (1.5, 3) {};
		\node [style=none] (151) at (3.5, 3) {};
		\node [style=none] (152) at (3.5, 3) {};
		\node [style=none] (153) at (3.5, 1) {};
		\node [style=none] (155) at (4.5, 1) {};
		\node [style=none] (156) at (3.5, 3) {};
		\node [style=none] (157) at (3.5, 3) {};
		\node [style=none] (158) at (4.5, 1) {};
		\node [style=none] (159) at (3.5, 3) {};
		\node [style=new style 0] (160) at (3.5, 3) {};
		\node [style=none] (161) at (1.5, 3) {};
		\node [style=none] (162) at (4.5, 1) {};
		\node [style=none] (163) at (3.5, 1) {};
		\node [style=none] (164) at (3, 0) {};
		\node [style=none] (165) at (3.5, -1) {};
		\node [style=none] (166) at (3, 0) {};
		\node [style=none] (167) at (3.5, -1) {};
		\node [style=none] (168) at (3.5, 1) {};
		\node [style=none] (169) at (4.5, 1) {};
		\node [style=none] (170) at (4.5, 1) {};
		\node [style=none] (174) at (1.5, 1) {};
		\node [style=none] (175) at (0.5, 3) {};
		\node [style=new style 0] (176) at (2, 2) {};
		\node [style=new style 0] (177) at (0.5, 3) {};
		\node [style=none] (178) at (1.5, 3) {};
		\node [style=new style 0] (179) at (1.5, 3) {};
		\node [style=none] (180) at (1.5, -3) {};
		\node [style=none] (181) at (1.5, -3) {};
		\node [style=none] (182) at (1.5, -3) {};
		\node [style=none] (183) at (2, -2) {};
		\node [style=none] (184) at (3, -2) {};
		\node [style=none] (185) at (3, -2) {};
		\node [style=none] (186) at (1.5, -3) {};
		\node [style=none] (187) at (1.5, -1) {};
		\node [style=none] (188) at (1.5, -3) {};
		\node [style=none] (189) at (1.5, -1) {};
		\node [style=none] (190) at (1.5, -1) {};
		\node [style=none] (191) at (2, -2) {};
		\node [style=none] (192) at (2, -2) {};
		\node [style=none] (193) at (1.5, -1) {};
		\node [style=none] (194) at (3, -2) {};
		\node [style=none] (195) at (2, 0) {};
		\node [style=none] (196) at (3, 0) {};
		\node [style=none] (197) at (3.5, -1) {};
		\node [style=new style 0] (198) at (3.5, 1) {};
		\node [style=new style 0] (199) at (4.5, 1) {};
		\node [style=new style 0] (200) at (3, 0) {};
		\node [style=new style 0] (201) at (3.5, -1) {};
		\node [style=new style 0] (202) at (3, -2) {};
		\node [style=new style 0] (203) at (1.5, -3) {};
		\node [style=new style 0] (204) at (2, -2) {};
		\node [style=new style 0] (205) at (1.5, -1) {};
		\node [style=new style 0] (206) at (2, 0) {};
		\node [style=new style 0] (207) at (1.5, 1) {};
		\node [style=none] (208) at (6.75, 1) {};
		\node [style=none] (209) at (7.25, 0) {};
		\node [style=none] (210) at (6.75, 1) {};
		\node [style=none] (211) at (6.75, 3) {};
		\node [style=none] (212) at (7.25, 2) {};
		\node [style=none] (213) at (7.25, 2) {};
		\node [style=none] (214) at (6.75, 3) {};
		\node [style=new style 0] (215) at (8.25, 2) {};
		\node [style=none] (216) at (6.75, 3) {};
		\node [style=none] (217) at (8.75, 3) {};
		\node [style=none] (218) at (8.75, 3) {};
		\node [style=none] (219) at (8.75, 1) {};
		\node [style=none] (221) at (8.75, 3) {};
		\node [style=none] (222) at (8.75, 3) {};
		\node [style=none] (224) at (8.75, 3) {};
		\node [style=new style 0] (225) at (8.75, 3) {};
		\node [style=none] (226) at (6.75, 3) {};
		\node [style=none] (228) at (8.75, 1) {};
		\node [style=none] (229) at (8.25, 0) {};
		\node [style=none] (230) at (8.75, -1) {};
		\node [style=none] (231) at (8.25, 0) {};
		\node [style=none] (232) at (8.75, -1) {};
		\node [style=none] (233) at (8.75, 1) {};
		\node [style=none] (236) at (6.75, 1) {};
		\node [style=none] (237) at (5.75, 3) {};
		\node [style=new style 0] (238) at (7.25, 2) {};
		\node [style=new style 0] (239) at (5.75, 3) {};
		\node [style=none] (240) at (6.75, 3) {};
		\node [style=new style 0] (241) at (6.75, 3) {};
		\node [style=none] (245) at (7.25, -2) {};
		\node [style=none] (246) at (8.25, -2) {};
		\node [style=none] (247) at (8.25, -2) {};
		\node [style=none] (249) at (6.75, -1) {};
		\node [style=none] (251) at (6.75, -1) {};
		\node [style=none] (252) at (6.75, -1) {};
		\node [style=none] (253) at (7.25, -2) {};
		\node [style=none] (254) at (7.25, -2) {};
		\node [style=none] (255) at (6.75, -1) {};
		\node [style=none] (256) at (8.25, -2) {};
		\node [style=none] (257) at (7.25, 0) {};
		\node [style=none] (258) at (8.25, 0) {};
		\node [style=none] (259) at (8.75, -1) {};
		\node [style=new style 0] (260) at (8.75, 1) {};
		\node [style=new style 0] (262) at (8.25, 0) {};
		\node [style=new style 0] (263) at (8.75, -1) {};
		\node [style=new style 0] (264) at (8.25, -2) {};
		\node [style=new style 0] (266) at (7.25, -2) {};
		\node [style=new style 0] (267) at (6.75, -1) {};
		\node [style=new style 0] (268) at (7.25, 0) {};
		\node [style=new style 0] (269) at (6.75, 1) {};
		\node [style=none] (270) at (5.25, -1) {,};
		\node [style=none] (271) at (-0.5, 0) {$\stackrel{\phi}{\mapsto}$};
		\node [style=new style 0] (272) at (10, 1) {};
		\node [style=new style 0] (273) at (6.75, -3) {};
		\node [style=none] (274) at (-3.75, 4) {$\mathcal{C}$};
		\node [style=none] (275) at (2.25, 4) {$G_1$};
		\node [style=none] (276) at (7.5, 4) {$G_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (4.center) to (7.center);
		\draw [style={red_dark}] (10.center) to (13.center);
		\draw [style={red_dark}] (13.center) to (12.center);
		\draw [style={blue_light}] (15.center) to (14.center);
		\draw [style={green_dark}] (16.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (21.center) to (20.center);
		\draw [style={red_dark}] (22.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw [style={blue_light}] (27.center) to (26.center);
		\draw [style={blue_dark}] (28.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (32.center) to (34.center);
		\draw [style={blue_dark}] (46.center) to (47.center);
		\draw [style={blue_dark}] (47.center) to (48.center);
		\draw [style={green_light}] (48.center) to (47.center);
		\draw [style={red_dark}] (48.center) to (14.center);
		\draw [style={blue_light}] (72.center) to (71.center);
		\draw [style={red_dark}] (73.center)
			 to (76.center)
			 to (75.center)
			 to (74.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
		\draw [style={blue_light}] (100.center) to (99.center);
		\draw [style={blue_dark}] (101.center)
			 to (104.center)
			 to (103.center)
			 to (102.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw [style={blue_light}] (106.center) to (105.center);
		\draw [style={red_dark}] (107.center)
			 to [bend right, looseness=1.25] (110.center)
			 to (109.center)
			 to (108.center)
			 to (106.center)
			 to (105.center)
			 to cycle;
		\draw [style={green_dark}] (113.center)
			 to (116.center)
			 to (115.center)
			 to (114.center)
			 to (112.center)
			 to [bend right, looseness=1.25] (111.center)
			 to cycle;
		\draw [style={blue_light}] (124.center) to (123.center);
		\draw [style={blue_dark}] (125.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to (124.center)
			 to (123.center)
			 to cycle;
		\draw [style={blue_dark}] (136.center) to (137.center);
		\draw [style={red_dark}] (138.center) to (140.center);
		\draw [style={red_dark}] (140.center) to (139.center);
		\draw [style={blue_light}] (148.center) to (147.center);
		\draw (149.center)
			 to (152.center)
			 to (151.center)
			 to (150.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw (155.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (153.center) to (155.center);
		\draw [style={green_dark}] (159.center) to (160);
		\draw [style={blue_dark}] (162.center) to (163.center);
		\draw [style={blue_dark}] (163.center) to (164.center);
		\draw [style={green_light}] (164.center) to (163.center);
		\draw [style={blue_light}] (166.center) to (165.center);
		\draw (167.center)
			 to (170.center)
			 to (169.center)
			 to (168.center)
			 to (166.center)
			 to (165.center)
			 to cycle;
		\draw [style={blue_light}] (175.center) to (174.center);
		\draw [style={blue_dark}] (176) to (179);
		\draw [style={blue_dark}] (179) to (178.center);
		\draw [style={blue_dark}] (178.center) to (177);
		\draw [style={blue_dark}] (177) to (175.center);
		\draw [style={blue_dark}] (175.center) to (174.center);
		\draw [style={blue_dark}] (174.center) to (176);
		\draw [style={blue_light}] (181.center) to (180.center);
		\draw [bend right, looseness=1.25] (182.center) to (185.center);
		\draw [style={red_dark}] (185.center) to (184.center);
		\draw [style={red_dark}] (184.center) to (183.center);
		\draw [style={red_dark}] (183.center) to (181.center);
		\draw [style={red_dark}] (181.center) to (180.center);
		\draw [style={red_dark}] (180.center) to (182.center);
		\draw [style={green_dark}] (188.center) to (191.center);
		\draw [style={green_dark}] (191.center) to (190.center);
		\draw [style={green_dark}] (190.center) to (189.center);
		\draw [style={green_dark}] (189.center) to (187.center);
		\draw [bend right, looseness=1.25] (187.center) to (186.center);
		\draw [style={green_dark}] (186.center) to (188.center);
		\draw [style={blue_light}] (193.center) to (192.center);
		\draw [style={blue_dark}] (194.center) to (197.center);
		\draw [style={blue_dark}] (197.center) to (196.center);
		\draw [style={blue_dark}] (196.center) to (195.center);
		\draw [style={blue_dark}] (195.center) to (193.center);
		\draw [style={blue_dark}] (193.center) to (192.center);
		\draw [style={blue_dark}] (192.center) to (194.center);
		\draw (149) to (168.center);
		\draw [style={blue_dark}] (208.center) to (209.center);
		\draw [style={red_dark}] (210.center) to (212.center);
		\draw [style={red_dark}] (212.center) to (211.center);
		\draw [style={blue_light}] (214.center) to (213.center);
		\draw (215.center)
			 to (218.center)
			 to (217.center)
			 to (216.center)
			 to (214.center)
			 to (213.center)
			 to cycle;
		\draw (222.center) to (221.center);
		\draw [style={green_dark}] (224.center) to (225);
		\draw [style={blue_dark}] (228.center) to (229.center);
		\draw [style={green_light}] (229.center) to (228.center);
		\draw [style={blue_light}] (231.center) to (230.center);
		\draw (233.center) to (231.center);
		\draw (231.center) to (230.center);
		\draw (230.center) to (232.center);
		\draw [style={blue_light}] (237.center) to (236.center);
		\draw [style={blue_dark}] (238) to (241);
		\draw [style={blue_dark}] (241) to (240.center);
		\draw [style={blue_dark}] (240.center) to (239);
		\draw [style={blue_dark}] (239) to (237.center);
		\draw [style={blue_dark}] (237.center) to (236.center);
		\draw [style={blue_dark}] (236.center) to (238);
		\draw [style={red_dark}] (247.center) to (246.center);
		\draw [style={red_dark}] (246.center) to (245.center);
		\draw [style={green_dark}] (253.center) to (252.center);
		\draw [style={green_dark}] (252.center) to (251.center);
		\draw [style={green_dark}] (251.center) to (249.center);
		\draw [style={blue_light}] (255.center) to (254.center);
		\draw [style={blue_dark}] (256.center) to (259.center);
		\draw [style={blue_dark}] (259.center) to (258.center);
		\draw [style={blue_dark}] (258.center) to (257.center);
		\draw [style={blue_dark}] (257.center) to (255.center);
		\draw [style={blue_dark}] (255.center) to (254.center);
		\draw [style={blue_dark}] (254.center) to (256.center);
		\draw (215) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_3_codes/12_2_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_dark}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_dark}] (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style={blue_dark}] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={green_dark}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_dark}] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_3_codes/12_2_3_pauli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (12) at (-1, 2) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (-0.5, 1) {};
		\node [style=none] (21) at (-1, 2) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (-1, 2) {};
		\node [style=none] (24) at (1, 2) {};
		\node [style=none] (25) at (1, 2) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (0.5, 1) {};
		\node [style=none] (28) at (2, 0) {};
		\node [style=none] (29) at (1, 2) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (2, 0) {};
		\node [style=none] (32) at (1, 2) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (43) at (-1, 2) {};
		\node [style=none] (46) at (2, 0) {};
		\node [style=none] (47) at (1, 0) {};
		\node [style=none] (48) at (0.5, -1) {};
		\node [style=none] (71) at (1, -2) {};
		\node [style=none] (72) at (0.5, -1) {};
		\node [style=none] (73) at (1, -2) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (75) at (2, 0) {};
		\node [style=none] (76) at (2, 0) {};
		\node [style=none] (77) at (-1, -2) {};
		\node [style=none] (78) at (-1, -2) {};
		\node [style=none] (79) at (1, -2) {};
		\node [style=none] (80) at (-0.5, -1) {};
		\node [style=none] (81) at (0.5, -1) {};
		\node [style=none] (82) at (1, -2) {};
		\node [style=none] (83) at (-1, -2) {};
		\node [style=none] (84) at (-2, 0) {};
		\node [style=none] (85) at (-1, -2) {};
		\node [style=none] (86) at (-2, 0) {};
		\node [style=none] (87) at (-1, 0) {};
		\node [style=none] (88) at (-0.5, -1) {};
		\node [style=none] (89) at (-2, 0) {};
		\node [style=none] (90) at (-2, 0) {};
		\node [style=none] (91) at (-1, 0) {};
		\node [style=none] (92) at (-1, 2) {};
		\node [style=none] (93) at (-1, 2) {};
		\node [style=none] (94) at (-0.5, 1) {};
		\node [style=none] (95) at (1.15, 0.75) {$Z$};
		\node [style=none] (96) at (1.175, -0.75) {$X$};
		\node [style=none] (97) at (-1.1, -0.75) {$Z$};
		\node [style=none] (98) at (-1.125, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (4.center) to (7.center);
		\draw [style={red_dark}] (10.center) to (13.center);
		\draw [style={red_dark}] (13.center) to (12.center);
		\draw [style={blue_light}] (15.center) to (14.center);
		\draw [style={green_dark}] (16.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (21.center) to (20.center);
		\draw [style={blue_dark}] (22.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw [style={blue_light}] (27.center) to (26.center);
		\draw [style={red_dark}] (28.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (32.center) to (34.center);
		\draw [style={blue_dark}] (46.center) to (47.center);
		\draw [style={blue_dark}] (47.center) to (48.center);
		\draw [style={green_light}] (48.center) to (47.center);
		\draw [style={red_dark}] (48.center) to (14.center);
		\draw [style={blue_light}] (72.center) to (71.center);
		\draw [style={blue_dark}] (73.center)
			 to (76.center)
			 to (75.center)
			 to (74.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
		\draw [style={blue_light}] (78.center) to (77.center);
		\draw [style={red_dark}] (79.center)
			 to (82.center)
			 to (81.center)
			 to (80.center)
			 to (78.center)
			 to (77.center)
			 to cycle;
		\draw [style={blue_light}] (84.center) to (83.center);
		\draw [style={blue_dark}] (85.center)
			 to (88.center)
			 to (87.center)
			 to (86.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw [style={blue_light}] (90.center) to (89.center);
		\draw [style={red_dark}] (91.center)
			 to (94.center)
			 to (93.center)
			 to (92.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_3_codes/14_2_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-5.75, 3) {};
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=none] (1) at (-7.75, 1) {};
		\node [style=none] (2) at (-6.25, 0) {};
		\node [style=none] (3) at (-7.25, 2) {};
		\node [style=none] (4) at (-6.25, 2) {};
		\node [style=none] (5) at (-5.75, 1) {};
		\node [style=none] (6) at (-6.25, -2) {};
		\node [style=none] (7) at (-7.25, 0) {};
		\node [style=none] (8) at (-6.25, -2) {};
		\node [style=none] (9) at (-7.25, 0) {};
		\node [style=none] (10) at (-6.25, 0) {};
		\node [style=none] (11) at (-5.75, -1) {};
		\node [style=none] (12) at (-5.75, -1) {};
		\node [style=none] (13) at (-6.25, 0) {};
		\node [style=none] (14) at (-4.75, -1) {};
		\node [style=none] (15) at (-5.75, 1) {};
		\node [style=none] (16) at (-4.75, 1) {};
		\node [style=none] (17) at (-4.25, 0) {};
		\node [style=none] (18) at (-5.75, 1) {};
		\node [style=none] (19) at (-6.25, 2) {};
		\node [style=none] (20) at (-4.75, 1) {};
		\node [style=none] (21) at (-5.75, 3) {};
		\node [style=none] (22) at (-5.75, 3) {};
		\node [style=none] (23) at (-4.75, 1) {};
		\node [style=none] (24) at (-7.25, 2) {};
		\node [style=none] (25) at (-7.75, 3) {};
		\node [style=none] (26) at (-6.25, 2) {};
		\node [style=none] (27) at (-7.75, 3) {};
		\node [style=none] (28) at (-5.75, 3) {};
		\node [style=none] (29) at (-5.75, 3) {};
		\node [style=none] (30) at (-6.25, -2) {};
		\node [style=none] (31) at (-6.25, -2) {};
		\node [style=none] (32) at (-4.25, -2) {};
		\node [style=none] (33) at (-5.75, -1) {};
		\node [style=none] (34) at (-4.75, -1) {};
		\node [style=none] (35) at (-4.25, -2) {};
		\node [style=none] (58) at (-6.25, -2) {};
		\node [style=none] (88) at (3.5, 3) {};
		\node [style=none] (91) at (2, 0) {};
		\node [style=none] (92) at (1.5, 1) {};
		\node [style=none] (93) at (3, 0) {};
		\node [style=none] (94) at (2, 2) {};
		\node [style=none] (95) at (3, 2) {};
		\node [style=none] (96) at (3.5, 1) {};
		\node [style=none] (97) at (2, -2) {};
		\node [style=none] (98) at (1.5, -1) {};
		\node [style=none] (99) at (3, -2) {};
		\node [style=none] (100) at (2, 0) {};
		\node [style=none] (101) at (3, 0) {};
		\node [style=none] (102) at (3.5, -1) {};
		\node [style=none] (103) at (3.5, -1) {};
		\node [style=none] (104) at (3, 0) {};
		\node [style=none] (105) at (4.5, -1) {};
		\node [style=none] (106) at (3.5, 1) {};
		\node [style=none] (107) at (4.5, 1) {};
		\node [style=none] (108) at (5, 0) {};
		\node [style=none] (109) at (3.5, 1) {};
		\node [style=none] (110) at (3, 2) {};
		\node [style=none] (111) at (4.5, 1) {};
		\node [style=none] (112) at (3.5, 3) {};
		\node [style=none] (113) at (3.5, 3) {};
		\node [style=none] (114) at (4.5, 1) {};
		\node [style=none] (115) at (2, 2) {};
		\node [style=none] (116) at (1.5, 3) {};
		\node [style=none] (117) at (3, 2) {};
		\node [style=none] (118) at (1.5, 3) {};
		\node [style=none] (119) at (3.5, 3) {};
		\node [style=none] (120) at (3.5, 3) {};
		\node [style=none] (121) at (3.5, -3) {};
		\node [style=none] (122) at (3, -2) {};
		\node [style=none] (123) at (4.5, -3) {};
		\node [style=none] (124) at (3.5, -1) {};
		\node [style=none] (125) at (4.5, -1) {};
		\node [style=none] (126) at (5, -2) {};
		\node [style=none] (131) at (3, -4) {};
		\node [style=none] (133) at (3, -4) {};
		\node [style=none] (134) at (2, -2) {};
		\node [style=none] (135) at (3, -4) {};
		\node [style=none] (136) at (2, -2) {};
		\node [style=none] (137) at (3, -2) {};
		\node [style=none] (138) at (3.5, -3) {};
		\node [style=none] (139) at (3, -4) {};
		\node [style=none] (140) at (3, -4) {};
		\node [style=none] (141) at (5, -4) {};
		\node [style=none] (142) at (3.5, -3) {};
		\node [style=none] (143) at (4.5, -3) {};
		\node [style=none] (144) at (5, -4) {};
		\node [style=none] (146) at (7, -4) {};
		\node [style=none] (157) at (8.5, 3) {};
		\node [style=none] (160) at (7, 0) {};
		\node [style=none] (161) at (6.5, 1) {};
		\node [style=none] (162) at (8, 0) {};
		\node [style=none] (163) at (7, 2) {};
		\node [style=none] (164) at (8, 2) {};
		\node [style=none] (165) at (8.5, 1) {};
		\node [style=none] (166) at (7, -2) {};
		\node [style=none] (167) at (6.5, -1) {};
		\node [style=none] (168) at (8, -2) {};
		\node [style=none] (169) at (7, 0) {};
		\node [style=none] (170) at (8, 0) {};
		\node [style=none] (171) at (8.5, -1) {};
		\node [style=none] (172) at (8.5, -1) {};
		\node [style=none] (173) at (8, 0) {};
		\node [style=none] (174) at (9.5, -1) {};
		\node [style=none] (175) at (8.5, 1) {};
		\node [style=none] (176) at (9.5, 1) {};
		\node [style=none] (177) at (10, 0) {};
		\node [style=none] (178) at (8.5, 1) {};
		\node [style=none] (179) at (8, 2) {};
		\node [style=none] (180) at (9.5, 1) {};
		\node [style=none] (181) at (8.5, 3) {};
		\node [style=none] (182) at (8.5, 3) {};
		\node [style=none] (183) at (9.5, 1) {};
		\node [style=none] (184) at (7, 2) {};
		\node [style=none] (185) at (6.5, 3) {};
		\node [style=none] (186) at (8, 2) {};
		\node [style=none] (187) at (6.5, 3) {};
		\node [style=none] (188) at (8.5, 3) {};
		\node [style=none] (189) at (8.5, 3) {};
		\node [style=none] (190) at (8.5, -3) {};
		\node [style=none] (191) at (8, -2) {};
		\node [style=none] (192) at (9.5, -3) {};
		\node [style=none] (193) at (8.5, -1) {};
		\node [style=none] (194) at (9.5, -1) {};
		\node [style=none] (195) at (10, -2) {};
		\node [style=none] (196) at (7, -4) {};
		\node [style=none] (197) at (7, -4) {};
		\node [style=none] (198) at (6.5, -5) {};
		\node [style=none] (199) at (7, -4) {};
		\node [style=none] (200) at (8, -4) {};
		\node [style=none] (201) at (8.5, -5) {};
		\node [style=none] (202) at (7, -4) {};
		\node [style=none] (203) at (6.5, -3) {};
		\node [style=none] (204) at (8, -4) {};
		\node [style=none] (205) at (7, -2) {};
		\node [style=none] (206) at (8, -2) {};
		\node [style=none] (207) at (8.5, -3) {};
		\node [style=none] (208) at (8.5, -5) {};
		\node [style=none] (209) at (8, -4) {};
		\node [style=none] (210) at (9.5, -3) {};
		\node [style=none] (211) at (8.5, -3) {};
		\node [style=none] (212) at (9.5, -3) {};
		\node [style=none] (213) at (9.5, -3) {};
		\node [style=none] (214) at (-1, 3) {};
		\node [style=none] (215) at (-2.5, 0) {};
		\node [style=none] (216) at (-3, 1) {};
		\node [style=none] (217) at (-1.5, 0) {};
		\node [style=none] (218) at (-2.5, 2) {};
		\node [style=none] (219) at (-1.5, 2) {};
		\node [style=none] (220) at (-1, 1) {};
		\node [style=none] (221) at (-2.5, -2) {};
		\node [style=none] (222) at (-3, -1) {};
		\node [style=none] (223) at (-1.5, -2) {};
		\node [style=none] (224) at (-2.5, 0) {};
		\node [style=none] (225) at (-1.5, 0) {};
		\node [style=none] (226) at (-1, -1) {};
		\node [style=none] (227) at (-1, -1) {};
		\node [style=none] (228) at (-1.5, 0) {};
		\node [style=none] (229) at (0, -1) {};
		\node [style=none] (230) at (-1, 1) {};
		\node [style=none] (231) at (0, 1) {};
		\node [style=none] (232) at (0.5, 0) {};
		\node [style=none] (233) at (-1, 1) {};
		\node [style=none] (234) at (-1.5, 2) {};
		\node [style=none] (235) at (0, 1) {};
		\node [style=none] (236) at (-1, 3) {};
		\node [style=none] (237) at (-1, 3) {};
		\node [style=none] (238) at (0, 1) {};
		\node [style=none] (239) at (-2.5, 2) {};
		\node [style=none] (240) at (-3, 3) {};
		\node [style=none] (241) at (-1.5, 2) {};
		\node [style=none] (242) at (-3, 3) {};
		\node [style=none] (243) at (-1, 3) {};
		\node [style=none] (244) at (-1, 3) {};
		\node [style=none] (245) at (-1, -3) {};
		\node [style=none] (246) at (-1.5, -2) {};
		\node [style=none] (247) at (0, -1) {};
		\node [style=none] (248) at (-1, -1) {};
		\node [style=none] (249) at (0, -1) {};
		\node [style=none] (250) at (0, -1) {};
		\node [style=none] (252) at (-3, -3) {};
		\node [style=none] (253) at (-2.5, -2) {};
		\node [style=none] (254) at (-1, -3) {};
		\node [style=none] (255) at (-2.5, -2) {};
		\node [style=none] (256) at (-1.5, -2) {};
		\node [style=none] (257) at (-1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_dark}] (0.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style={blue_light}] (7.center) to (6.center);
		\draw [style={green_dark}] (11.center)
			 to (10.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to (8.center)
			 to cycle;
		\draw [style={blue_light}] (13.center) to (12.center);
		\draw [style={blue_dark}] (17.center)
			 to (16.center)
			 to (15.center)
			 to (13.center)
			 to (12.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (19.center) to (18.center);
		\draw [style={green_dark}] (23.center)
			 to (22.center)
			 to (21.center)
			 to (19.center)
			 to (18.center)
			 to (20.center)
			 to cycle;
		\draw [style={blue_light}] (25.center) to (24.center);
		\draw [style={blue_dark}] (25.center)
			 to (24.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw [style={blue_light}] (31.center) to (30.center);
		\draw [style={red_dark}] (32.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style={blue_light}] (92.center) to (91.center);
		\draw [style={red_dark}] (91.center)
			 to (93.center)
			 to (96.center)
			 to (95.center)
			 to (94.center)
			 to (92.center)
			 to cycle;
		\draw [style={blue_light}] (98.center) to (97.center);
		\draw [style={green_dark}] (102.center)
			 to (101.center)
			 to (100.center)
			 to (98.center)
			 to (97.center)
			 to (99.center)
			 to cycle;
		\draw [style={blue_light}] (104.center) to (103.center);
		\draw [style={blue_dark}] (108.center)
			 to (107.center)
			 to (106.center)
			 to (104.center)
			 to (103.center)
			 to (105.center)
			 to cycle;
		\draw [style={blue_light}] (110.center) to (109.center);
		\draw [style={green_dark}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (110.center)
			 to (109.center)
			 to (111.center)
			 to cycle;
		\draw [style={blue_light}] (116.center) to (115.center);
		\draw [style={blue_dark}] (116.center)
			 to (115.center)
			 to (117.center)
			 to (120.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw [style={blue_light}] (122.center) to (121.center);
		\draw [style={red_dark}] (123.center)
			 to (126.center)
			 to (125.center)
			 to (124.center)
			 to (122.center)
			 to (121.center)
			 to cycle;
		\draw [style={blue_light}] (134.center) to (133.center);
		\draw [style={blue_dark}] (136.center)
			 to (134.center)
			 to (133.center)
			 to (135.center)
			 to (138.center)
			 to (137.center)
			 to cycle;
		\draw [style={blue_light}] (140.center) to (139.center);
		\draw [style={green_dark}] (139.center)
			 to (141.center)
			 to (144.center)
			 to (143.center)
			 to (142.center)
			 to (140.center)
			 to cycle;
		\draw [style={blue_light}] (161.center) to (160.center);
		\draw [style={red_dark}] (160.center)
			 to (162.center)
			 to (165.center)
			 to (164.center)
			 to (163.center)
			 to (161.center)
			 to cycle;
		\draw [style={blue_light}] (167.center) to (166.center);
		\draw [style={green_dark}] (171.center)
			 to (170.center)
			 to (169.center)
			 to (167.center)
			 to (166.center)
			 to (168.center)
			 to cycle;
		\draw [style={blue_light}] (173.center) to (172.center);
		\draw [style={blue_dark}] (177.center)
			 to (176.center)
			 to (175.center)
			 to (173.center)
			 to (172.center)
			 to (174.center)
			 to cycle;
		\draw [style={blue_light}] (179.center) to (178.center);
		\draw [style={green_dark}] (183.center)
			 to (182.center)
			 to (181.center)
			 to (179.center)
			 to (178.center)
			 to (180.center)
			 to cycle;
		\draw [style={blue_light}] (185.center) to (184.center);
		\draw [style={blue_dark}] (185.center)
			 to (184.center)
			 to (186.center)
			 to (189.center)
			 to (188.center)
			 to (187.center)
			 to cycle;
		\draw [style={blue_light}] (191.center) to (190.center);
		\draw [style={red_dark}] (192.center)
			 to (195.center)
			 to (194.center)
			 to (193.center)
			 to (191.center)
			 to (190.center)
			 to cycle;
		\draw [style={blue_light}] (197.center) to (196.center);
		\draw [style={red_dark}] (196.center)
			 to (198.center)
			 to (201.center)
			 to (200.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw [style={blue_light}] (203.center) to (202.center);
		\draw [style={blue_dark}] (205.center)
			 to (203.center)
			 to (202.center)
			 to (204.center)
			 to (207.center)
			 to (206.center)
			 to cycle;
		\draw [style={blue_light}] (209.center) to (208.center);
		\draw [style={green_dark}] (208.center)
			 to (210.center)
			 to (213.center)
			 to (212.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [style={blue_light}] (216.center) to (215.center);
		\draw [style={red_dark}] (215.center)
			 to (217.center)
			 to (220.center)
			 to (219.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw [style={blue_light}] (222.center) to (221.center);
		\draw [style={green_dark}] (226.center)
			 to (225.center)
			 to (224.center)
			 to (222.center)
			 to (221.center)
			 to (223.center)
			 to cycle;
		\draw [style={blue_light}] (228.center) to (227.center);
		\draw [style={blue_dark}] (232.center)
			 to (231.center)
			 to (230.center)
			 to (228.center)
			 to (227.center)
			 to (229.center)
			 to cycle;
		\draw [style={blue_light}] (234.center) to (233.center);
		\draw [style={green_dark}] (238.center)
			 to (237.center)
			 to (236.center)
			 to (234.center)
			 to (233.center)
			 to (235.center)
			 to cycle;
		\draw [style={blue_light}] (240.center) to (239.center);
		\draw [style={blue_dark}] (240.center)
			 to (239.center)
			 to (241.center)
			 to (244.center)
			 to (243.center)
			 to (242.center)
			 to cycle;
		\draw [style={blue_light}] (246.center) to (245.center);
		\draw [style={red_dark}] (247.center)
			 to (250.center)
			 to (249.center)
			 to (248.center)
			 to (246.center)
			 to (245.center)
			 to cycle;
		\draw [style={blue_light}] (253.center) to (252.center);
		\draw [style={blue_dark}] (255.center)
			 to (253.center)
			 to (252.center)
			 to (254.center)
			 to (257.center)
			 to (256.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_3_codes/16_4_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=none] (19) at (-0.5, 1) {};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (0, 0) {};
		\node [style=none] (22) at (-0.5, 1) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (0, 2) {};
		\node [style=none] (25) at (1, 2) {};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (0, -2) {};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (1, -2) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (1, 0) {};
		\node [style=none] (32) at (1.5, -1) {};
		\node [style=none] (33) at (-1, -2) {};
		\node [style=none] (34) at (-1.5, -1) {};
		\node [style=none] (35) at (0, -2) {};
		\node [style=none] (36) at (0, -2) {};
		\node [style=none] (37) at (-0.5, -1) {};
		\node [style=none] (38) at (1.5, 1) {};
		\node [style=none] (39) at (1, 0) {};
		\node [style=none] (40) at (1.5, -1) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=none] (42) at (-1, 2) {};
		\node [style=none] (43) at (-1.5, 1) {};
		\node [style=none] (44) at (0, 2) {};
		\node [style=none] (45) at (0, 2) {};
		\node [style=none] (46) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (17.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style={red_dark}] (26.center)
			 to (25.center)
			 to (24.center)
			 to (22.center)
			 to (21.center)
			 to (23.center)
			 to cycle;
		\draw [style={green_dark}] (32.center)
			 to (31.center)
			 to (30.center)
			 to (28.center)
			 to (27.center)
			 to (29.center)
			 to cycle;
		\draw [style={red_dark}] (35.center)
			 to (33.center)
			 to (34.center)
			 to (37.center)
			 to (36.center);
		\draw (37.center) to (36.center);
		\draw [style={red_light}] (34.center) to (37.center);
		\draw [style={blue_dark}] (40.center) to (41.center);
		\draw [style={blue_dark}] (41.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style={green_light}] (43.center) to (42.center);
		\draw [style={green_dark}] (44.center)
			 to (42.center)
			 to (43.center)
			 to (46.center)
			 to (45.center);
		\draw [style={green_light}] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_3_codes/18_6_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.25, 2) {};
		\node [style=none] (9) at (-1.75, 3) {};
		\node [style=none] (10) at (-0.25, 2) {};
		\node [style=none] (11) at (-1.75, 3) {};
		\node [style=none] (12) at (0.25, 3) {};
		\node [style=none] (13) at (0.25, 3) {};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (-1.25, 2) {};
		\node [style=none] (18) at (-0.25, 2) {};
		\node [style=none] (19) at (0.25, 1) {};
		\node [style=none] (20) at (0.25, 1) {};
		\node [style=none] (21) at (-0.25, 2) {};
		\node [style=none] (22) at (1.25, 1) {};
		\node [style=none] (23) at (0.25, 3) {};
		\node [style=none] (24) at (1.25, 3) {};
		\node [style=none] (25) at (1.75, 2) {};
		\node [style=none] (34) at (0.25, 3) {};
		\node [style=none] (38) at (0.25, -1) {};
		\node [style=none] (39) at (-0.25, 0) {};
		\node [style=none] (40) at (1.25, -1) {};
		\node [style=none] (41) at (0.25, 1) {};
		\node [style=none] (42) at (1.25, 1) {};
		\node [style=none] (43) at (1.75, 0) {};
		\node [style=none] (156) at (-1.75, -3) {};
		\node [style=none] (157) at (-1.75, -3) {};
		\node [style=none] (158) at (0.25, -3) {};
		\node [style=none] (159) at (-1.25, -2) {};
		\node [style=none] (160) at (-0.25, -2) {};
		\node [style=none] (161) at (0.25, -3) {};
		\node [style=none] (246) at (-1.25, -2) {};
		\node [style=none] (247) at (-1.75, -1) {};
		\node [style=none] (248) at (-0.25, -2) {};
		\node [style=none] (249) at (-1.25, 0) {};
		\node [style=none] (250) at (-0.25, 0) {};
		\node [style=none] (251) at (0.25, -1) {};
		\node [style=none] (354) at (0.25, -3) {};
		\node [style=none] (355) at (-0.25, -2) {};
		\node [style=none] (356) at (1.25, -3) {};
		\node [style=none] (357) at (0.25, -1) {};
		\node [style=none] (358) at (1.25, -1) {};
		\node [style=none] (359) at (1.75, -2) {};
		\node [style=none] (361) at (-0.25, -3) {};
		\node [style=none] (364) at (-0.25, 3.5) {};
		\node [style=none] (365) at (-0.25, 3) {};
		\node [style=none] (366) at (-0.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (9.center) to (8.center);
		\draw [style={red_dark}] (8.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (9.center)
			 to cycle;
		\draw [style={blue_light}] (15.center) to (14.center);
		\draw [style={green_dark}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (15.center)
			 to (14.center)
			 to (16.center)
			 to cycle;
		\draw [style={blue_light}] (21.center) to (20.center);
		\draw [style={blue_dark}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (21.center)
			 to (20.center)
			 to (22.center)
			 to cycle;
		\draw [style={blue_light}] (39.center) to (38.center);
		\draw [style={red_dark}] (40.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [style={blue_light}] (157.center) to (156.center);
		\draw [style={red_dark}] (156.center)
			 to (158.center)
			 to (161.center)
			 to (160.center)
			 to (159.center)
			 to (157.center)
			 to cycle;
		\draw [style={blue_light}] (247.center) to (246.center);
		\draw [style={blue_dark}] (249.center)
			 to (247.center)
			 to (246.center)
			 to (248.center)
			 to (251.center)
			 to (250.center)
			 to cycle;
		\draw [style={blue_light}] (355.center) to (354.center);
		\draw [style={green_dark}] (354.center)
			 to (356.center)
			 to (359.center)
			 to (358.center)
			 to (357.center)
			 to (355.center)
			 to cycle;
		\draw [style=glue2] (157.center) to (361.center);
		\draw [style=glue] (356.center) to (361.center);
		\draw [style=glue2] (11.center) to (365.center);
		\draw [style=glue] (365.center) to (34.center);
		\draw [style=glue] (34.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_3_codes/22_4_3_pauli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (12) at (-1, 2) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (0.5, 1) {};
		\node [style=none] (28) at (2, 0) {};
		\node [style=none] (29) at (1, 2) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (2, 0) {};
		\node [style=none] (32) at (1, 2) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (43) at (-1, 2) {};
		\node [style=none] (46) at (2, 0) {};
		\node [style=none] (47) at (1, 0) {};
		\node [style=none] (48) at (0.5, -1) {};
		\node [style=none] (71) at (1, -2) {};
		\node [style=none] (72) at (0.5, -1) {};
		\node [style=none] (73) at (1, -2) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (75) at (2, 0) {};
		\node [style=none] (76) at (2, 0) {};
		\node [style=none] (77) at (-1, -2) {};
		\node [style=none] (78) at (-1, -2) {};
		\node [style=none] (79) at (1, -2) {};
		\node [style=none] (80) at (-0.5, -1) {};
		\node [style=none] (81) at (0.5, -1) {};
		\node [style=none] (82) at (1, -2) {};
		\node [style=none] (83) at (-1, -2) {};
		\node [style=none] (84) at (-2, 0) {};
		\node [style=none] (85) at (-1, -2) {};
		\node [style=none] (86) at (-2, 0) {};
		\node [style=none] (87) at (-1, 0) {};
		\node [style=none] (88) at (-0.5, -1) {};
		\node [style=none] (89) at (-2, 0) {};
		\node [style=none] (90) at (-2, 0) {};
		\node [style=none] (91) at (-1, 0) {};
		\node [style=none] (92) at (-1, 2) {};
		\node [style=none] (93) at (-1, 2) {};
		\node [style=none] (94) at (-0.5, 1) {};
		\node [style=none] (95) at (1.15, 0.75) {$Z$};
		\node [style=none] (96) at (1.175, -0.75) {$X$};
		\node [style=none] (97) at (-1.1, -0.75) {$Z$};
		\node [style=none] (98) at (-1.125, 0.75) {$X$};
		\node [style=none] (99) at (-0.5, 1) {};
		\node [style=none] (100) at (-1, 2) {};
		\node [style=none] (101) at (0.5, 1) {};
		\node [style=none] (102) at (-0.5, 3) {};
		\node [style=none] (103) at (0.5, 3) {};
		\node [style=none] (104) at (1, 2) {};
		\node [style=none] (105) at (-0.5, 3) {};
		\node [style=none] (106) at (-1, 4) {};
		\node [style=none] (107) at (0.5, 3) {};
		\node [style=none] (108) at (-0.5, 5) {};
		\node [style=none] (109) at (0.5, 5) {};
		\node [style=none] (110) at (1, 4) {};
		\node [style=none] (111) at (1, 2) {};
		\node [style=none] (112) at (0.5, 3) {};
		\node [style=none] (113) at (1, 2) {};
		\node [style=none] (114) at (1, 4) {};
		\node [style=none] (115) at (2, 4) {};
		\node [style=none] (116) at (2, 4) {};
		\node [style=none] (117) at (-2, 4) {};
		\node [style=none] (118) at (-1, 4) {};
		\node [style=none] (119) at (-1, 2) {};
		\node [style=none] (120) at (-0.5, 3) {};
		\node [style=none] (121) at (-1, 2) {};
		\node [style=none] (122) at (-1, 2) {};
		\node [style=none] (123) at (1, 6) {};
		\node [style=none] (124) at (0.5, 5) {};
		\node [style=none] (125) at (2, 4) {};
		\node [style=none] (126) at (1, 4) {};
		\node [style=none] (127) at (2, 4) {};
		\node [style=none] (128) at (2, 4) {};
		\node [style=none] (129) at (-2, 4) {};
		\node [style=none] (130) at (-2, 4) {};
		\node [style=none] (131) at (-1, 4) {};
		\node [style=none] (132) at (-1, 6) {};
		\node [style=none] (133) at (-0.5, 5) {};
		\node [style=none] (134) at (-1, 4) {};
		\node [style=none] (135) at (-1, 6) {};
		\node [style=none] (136) at (-1, 6) {};
		\node [style=none] (137) at (1, 6) {};
		\node [style=none] (138) at (-0.5, 5) {};
		\node [style=none] (139) at (0.5, 5) {};
		\node [style=none] (140) at (0.5, 5) {};
		\node [style=none] (141) at (1.25, 3.25) {$Z$};
		\node [style=none] (142) at (-1.175, 3.25) {$X$};
		\node [style=none] (143) at (-1.25, 4.75) {$Z$};
		\node [style=none] (144) at (1.25, 4.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (4.center) to (7.center);
		\draw [style={red_dark}] (10.center) to (13.center);
		\draw [style={red_dark}] (13.center) to (12.center);
		\draw [style={blue_light}] (15.center) to (14.center);
		\draw [style={green_dark}] (16.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (27.center) to (26.center);
		\draw [style={red_dark}] (28.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (32.center) to (34.center);
		\draw [style={blue_dark}] (46.center) to (47.center);
		\draw [style={blue_dark}] (47.center) to (48.center);
		\draw [style={green_light}] (48.center) to (47.center);
		\draw [style={red_dark}] (48.center) to (14.center);
		\draw [style={blue_light}] (72.center) to (71.center);
		\draw [style={blue_dark}] (73.center)
			 to (76.center)
			 to (75.center)
			 to (74.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
		\draw [style={blue_light}] (78.center) to (77.center);
		\draw [style={red_dark}] (79.center)
			 to (82.center)
			 to (81.center)
			 to (80.center)
			 to (78.center)
			 to (77.center)
			 to cycle;
		\draw [style={blue_light}] (84.center) to (83.center);
		\draw [style={blue_dark}] (85.center)
			 to (88.center)
			 to (87.center)
			 to (86.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw [style={blue_light}] (90.center) to (89.center);
		\draw [style={red_dark}] (91.center)
			 to (94.center)
			 to (93.center)
			 to (92.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
		\draw [style={blue_light}] (100.center) to (99.center);
		\draw [style={blue_dark}] (101.center)
			 to (104.center)
			 to (103.center)
			 to (102.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw [style={blue_light}] (106.center) to (105.center);
		\draw [style={red_dark}] (107.center)
			 to (110.center)
			 to (109.center)
			 to (108.center)
			 to (106.center)
			 to (105.center)
			 to cycle;
		\draw [style={blue_light}] (112.center) to (111.center);
		\draw [style={green_dark}] (113.center)
			 to (116.center)
			 to (115.center)
			 to (114.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style={blue_light}] (118.center) to (117.center);
		\draw [style={green_dark}] (119.center)
			 to (122.center)
			 to (121.center)
			 to (120.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [style={blue_light}] (124.center) to (123.center);
		\draw [style={blue_dark}] (125.center) to (128.center);
		\draw [style={blue_dark}] (128.center) to (127.center);
		\draw [style={blue_dark}] (127.center)
			 to (126.center)
			 to (124.center)
			 to (123.center)
			 to (125.center);
		\draw [style={blue_light}] (130.center) to (129.center);
		\draw [style={blue_dark}] (131.center)
			 to (134.center)
			 to (133.center)
			 to (132.center)
			 to (130.center)
			 to (129.center)
			 to cycle;
		\draw [style={blue_light}] (136.center) to (135.center);
		\draw [style={green_dark}] (137.center)
			 to (140.center)
			 to (139.center)
			 to (138.center)
			 to (136.center)
			 to (135.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_3_codes/27_7_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (16) at (-2.5, 1) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=none] (19) at (-1, 2) {};
		\node [style=none] (20) at (-0.5, 1) {};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (22) at (-1, 2) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (24) at (-0.5, 3) {};
		\node [style=none] (25) at (0.5, 3) {};
		\node [style=none] (26) at (1, 2) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=none] (29) at (0.5, -1) {};
		\node [style=none] (30) at (-0.5, 1) {};
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (42) at (-1.5, 3) {};
		\node [style=none] (43) at (-2, 2) {};
		\node [style=none] (44) at (-0.5, 3) {};
		\node [style=none] (45) at (-0.5, 3) {};
		\node [style=none] (46) at (-1, 2) {};
		\node [style=none] (47) at (1, -2) {};
		\node [style=none] (48) at (0.5, -1) {};
		\node [style=none] (49) at (2, -2) {};
		\node [style=none] (50) at (1, 0) {};
		\node [style=none] (51) at (2, 0) {};
		\node [style=none] (52) at (2.5, -1) {};
		\node [style=none] (53) at (1, 0) {};
		\node [style=none] (54) at (0.5, 1) {};
		\node [style=none] (55) at (2, 0) {};
		\node [style=none] (56) at (1, 2) {};
		\node [style=none] (57) at (2, 2) {};
		\node [style=none] (58) at (2.5, 1) {};
		\node [style=none] (65) at (-0.5, -3) {};
		\node [style=none] (66) at (-1, -2) {};
		\node [style=none] (67) at (0.5, -3) {};
		\node [style=none] (68) at (-0.5, -1) {};
		\node [style=none] (69) at (0.5, -1) {};
		\node [style=none] (70) at (1, -2) {};
		\node [style=none] (77) at (-2, -2) {};
		\node [style=none] (78) at (-2.5, -1) {};
		\node [style=none] (79) at (-1, -2) {};
		\node [style=none] (80) at (-2, 0) {};
		\node [style=none] (81) at (-1, 0) {};
		\node [style=none] (82) at (-0.5, -1) {};
		\node [style=none] (101) at (-2, -2) {};
		\node [style=none] (102) at (-1.5, -3) {};
		\node [style=none] (103) at (-0.5, -3) {};
		\node [style=none] (104) at (-1, -2) {};
		\node [style=none] (105) at (2.5, 1) {};
		\node [style=none] (106) at (2, 0) {};
		\node [style=none] (107) at (2.5, -1) {};
		\node [style=none] (108) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (17.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style={red_dark}] (26.center)
			 to (25.center)
			 to (24.center)
			 to (22.center)
			 to (21.center)
			 to (23.center)
			 to cycle;
		\draw [style={green_dark}] (32.center)
			 to (31.center)
			 to (30.center)
			 to (28.center)
			 to (27.center)
			 to (29.center)
			 to cycle;
		\draw [style={green_light}] (43.center) to (42.center);
		\draw [style={green_dark}] (44.center)
			 to (42.center)
			 to (43.center)
			 to (46.center)
			 to (45.center);
		\draw [style={green_light}] (46.center) to (45.center);
		\draw [style={red_dark}] (52.center)
			 to (51.center)
			 to (50.center)
			 to (48.center)
			 to (47.center)
			 to (49.center)
			 to cycle;
		\draw [style={blue_dark}] (55.center)
			 to (58.center)
			 to (57.center)
			 to (56.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw [style={blue_dark}] (67.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw [style={red_dark}] (82.center)
			 to (81.center)
			 to (80.center)
			 to (78.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [style={blue_dark}] (103.center) to (104.center);
		\draw [style={green_dark}] (104.center)
			 to (101.center)
			 to (102.center)
			 to (103.center)
			 to cycle;
		\draw [style={blue_dark}] (107.center) to (108.center);
		\draw [style={green_dark}] (108.center)
			 to (105.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_3_codes/27_9_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-1.75, 1.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=none] (11) at (-1.25, 2.5) {};
		\node [style=none] (12) at (-0.25, 2.5) {};
		\node [style=none] (13) at (0.25, 1.5) {};
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (-0.25, -1.5) {};
		\node [style=none] (17) at (-1.25, 0.5) {};
		\node [style=none] (18) at (-0.25, 0.5) {};
		\node [style=none] (19) at (0.25, -0.5) {};
		\node [style=none] (20) at (0.25, -0.5) {};
		\node [style=none] (21) at (-0.25, 0.5) {};
		\node [style=none] (22) at (1.25, -0.5) {};
		\node [style=none] (23) at (0.25, 1.5) {};
		\node [style=none] (24) at (1.25, 1.5) {};
		\node [style=none] (25) at (1.75, 0.5) {};
		\node [style=none] (26) at (0.25, 1.5) {};
		\node [style=none] (27) at (-0.25, 2.5) {};
		\node [style=none] (28) at (1.25, 1.5) {};
		\node [style=none] (29) at (0.25, 3.5) {};
		\node [style=none] (30) at (1.25, 3.5) {};
		\node [style=none] (31) at (1.75, 2.5) {};
		\node [style=none] (32) at (-1.25, 2.5) {};
		\node [style=none] (33) at (-1.75, 3.5) {};
		\node [style=none] (34) at (-0.25, 2.5) {};
		\node [style=none] (35) at (-1.25, 4.5) {};
		\node [style=none] (36) at (-0.25, 4.5) {};
		\node [style=none] (37) at (0.25, 3.5) {};
		\node [style=none] (38) at (0.25, -2.5) {};
		\node [style=none] (39) at (-0.25, -1.5) {};
		\node [style=none] (40) at (1.25, -2.5) {};
		\node [style=none] (41) at (0.25, -0.5) {};
		\node [style=none] (42) at (1.25, -0.5) {};
		\node [style=none] (43) at (1.75, -1.5) {};
		\node [style=none] (44) at (0.25, 3.5) {};
		\node [style=none] (45) at (-0.25, 4.5) {};
		\node [style=none] (46) at (1.25, 3.5) {};
		\node [style=none] (47) at (-0.25, 4.5) {};
		\node [style=none] (48) at (1.75, 4.5) {};
		\node [style=none] (49) at (1.75, 4.5) {};
		\node [style=none] (156) at (-1.75, -4.5) {};
		\node [style=none] (157) at (-1.75, -4.5) {};
		\node [style=none] (158) at (0.25, -4.5) {};
		\node [style=none] (159) at (-1.25, -3.5) {};
		\node [style=none] (160) at (-0.25, -3.5) {};
		\node [style=none] (161) at (0.25, -4.5) {};
		\node [style=none] (246) at (-1.25, -3.5) {};
		\node [style=none] (247) at (-1.75, -2.5) {};
		\node [style=none] (248) at (-0.25, -3.5) {};
		\node [style=none] (249) at (-1.25, -1.5) {};
		\node [style=none] (250) at (-0.25, -1.5) {};
		\node [style=none] (251) at (0.25, -2.5) {};
		\node [style=none] (354) at (0.25, -4.5) {};
		\node [style=none] (355) at (-0.25, -3.5) {};
		\node [style=none] (356) at (1.25, -4.5) {};
		\node [style=none] (357) at (0.25, -2.5) {};
		\node [style=none] (358) at (1.25, -2.5) {};
		\node [style=none] (359) at (1.75, -3.5) {};
		\node [style=none] (360) at (0, 4.5) {};
		\node [style=none] (361) at (0, -4.5) {};
		\node [style=none] (362) at (0, 5) {};
		\node [style=none] (363) at (0, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (9.center) to (8.center);
		\draw [style={red_dark}] (8.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (9.center)
			 to cycle;
		\draw [style={blue_light}] (15.center) to (14.center);
		\draw [style={green_dark}] (19.center)
			 to (18.center)
			 to (17.center)
			 to (15.center)
			 to (14.center)
			 to (16.center)
			 to cycle;
		\draw [style={blue_light}] (21.center) to (20.center);
		\draw [style={blue_dark}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (21.center)
			 to (20.center)
			 to (22.center)
			 to cycle;
		\draw [style={blue_light}] (27.center) to (26.center);
		\draw [style={green_dark}] (31.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to (26.center)
			 to (28.center)
			 to cycle;
		\draw [style={blue_light}] (33.center) to (32.center);
		\draw [style={blue_dark}] (33.center)
			 to (32.center)
			 to (34.center)
			 to (37.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw [style={blue_light}] (39.center) to (38.center);
		\draw [style={red_dark}] (40.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [style={blue_light}] (45.center) to (44.center);
		\draw [style={red_dark}] (46.center)
			 to (49.center)
			 to (48.center)
			 to (47.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style={blue_light}] (157.center) to (156.center);
		\draw [style={red_dark}] (156.center)
			 to (158.center)
			 to (161.center)
			 to (160.center)
			 to (159.center)
			 to (157.center)
			 to cycle;
		\draw [style={blue_light}] (247.center) to (246.center);
		\draw [style={blue_dark}] (249.center)
			 to (247.center)
			 to (246.center)
			 to (248.center)
			 to (251.center)
			 to (250.center)
			 to cycle;
		\draw [style={blue_light}] (355.center) to (354.center);
		\draw [style={green_dark}] (354.center)
			 to (356.center)
			 to (359.center)
			 to (358.center)
			 to (357.center)
			 to (355.center)
			 to cycle;
		\draw [style=glue2] (49.center) to (360.center);
		\draw [style=glue2] (157.center) to (361.center);
		\draw [style=glue] (356.center) to (361.center);
		\draw [style=glue] (35.center) to (360.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_3_codes/30_6_3_pauli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (7) at (-5, 0.5) {};
		\node [style=none] (10) at (-4, 1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-3, 0.5) {};
		\node [style=none] (14) at (-5, 0.5) {};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=none] (16) at (-5, -0.5) {};
		\node [style=none] (17) at (-3, 0.5) {};
		\node [style=none] (18) at (-3, -0.5) {};
		\node [style=none] (19) at (-4, -1) {};
		\node [style=none] (26) at (-4, -1) {};
		\node [style=none] (27) at (-3, -0.5) {};
		\node [style=none] (28) at (-4, -2) {};
		\node [style=none] (29) at (-2, -1) {};
		\node [style=none] (30) at (-2, -1) {};
		\node [style=none] (31) at (-4, -2) {};
		\node [style=none] (32) at (-2, -1) {};
		\node [style=none] (34) at (-2, -1) {};
		\node [style=none] (43) at (-2, 1) {};
		\node [style=none] (46) at (-4, -2) {};
		\node [style=none] (47) at (-4, -1) {};
		\node [style=none] (48) at (-5, -0.5) {};
		\node [style=none] (71) at (-6, -1) {};
		\node [style=none] (72) at (-5, -0.5) {};
		\node [style=none] (73) at (-6, -1) {};
		\node [style=none] (74) at (-4, -1) {};
		\node [style=none] (75) at (-4, -2) {};
		\node [style=none] (76) at (-4, -2) {};
		\node [style=none] (77) at (-6, 1) {};
		\node [style=none] (78) at (-6, 1) {};
		\node [style=none] (79) at (-6, -1) {};
		\node [style=none] (80) at (-5, 0.5) {};
		\node [style=none] (81) at (-5, -0.5) {};
		\node [style=none] (82) at (-6, -1) {};
		\node [style=none] (83) at (-6, 1) {};
		\node [style=none] (84) at (-4, 2) {};
		\node [style=none] (85) at (-6, 1) {};
		\node [style=none] (86) at (-4, 2) {};
		\node [style=none] (87) at (-4, 1) {};
		\node [style=none] (88) at (-5, 0.5) {};
		\node [style=none] (89) at (-4, 2) {};
		\node [style=none] (90) at (-4, 2) {};
		\node [style=none] (91) at (-4, 1) {};
		\node [style=none] (92) at (-2, 1) {};
		\node [style=none] (93) at (-2, 1) {};
		\node [style=none] (94) at (-3, 0.5) {};
		\node [style=none] (95) at (-3.25, -1.15) {$Z$};
		\node [style=none] (96) at (-4.75, -1.175) {$X$};
		\node [style=none] (97) at (-4.75, 1.1) {$Z$};
		\node [style=none] (98) at (-3.25, 1.125) {$X$};
		\node [style=none] (99) at (-3, 0.5) {};
		\node [style=none] (100) at (-2, 1) {};
		\node [style=none] (101) at (-3, -0.5) {};
		\node [style=none] (102) at (-1, 0.5) {};
		\node [style=none] (103) at (-1, -0.5) {};
		\node [style=none] (104) at (-2, -1) {};
		\node [style=none] (105) at (-1, 0.5) {};
		\node [style=none] (106) at (0, 1) {};
		\node [style=none] (107) at (-1, -0.5) {};
		\node [style=none] (108) at (1, 0.5) {};
		\node [style=none] (109) at (1, -0.5) {};
		\node [style=none] (110) at (0, -1) {};
		\node [style=none] (111) at (-2, -1) {};
		\node [style=none] (112) at (-1, -0.5) {};
		\node [style=none] (113) at (-2, -1) {};
		\node [style=none] (114) at (0, -1) {};
		\node [style=none] (115) at (0, -2) {};
		\node [style=none] (116) at (0, -2) {};
		\node [style=none] (117) at (0, 2) {};
		\node [style=none] (118) at (0, 1) {};
		\node [style=none] (119) at (-2, 1) {};
		\node [style=none] (120) at (-1, 0.5) {};
		\node [style=none] (121) at (-2, 1) {};
		\node [style=none] (122) at (-2, 1) {};
		\node [style=none] (123) at (2, -1) {};
		\node [style=none] (124) at (1, -0.5) {};
		\node [style=none] (125) at (0, -2) {};
		\node [style=none] (126) at (0, -1) {};
		\node [style=none] (127) at (0, -2) {};
		\node [style=none] (128) at (0, -2) {};
		\node [style=none] (129) at (0, 2) {};
		\node [style=none] (130) at (0, 2) {};
		\node [style=none] (131) at (0, 1) {};
		\node [style=none] (132) at (2, 1) {};
		\node [style=none] (133) at (1, 0.5) {};
		\node [style=none] (134) at (0, 1) {};
		\node [style=none] (141) at (-0.75, -1.25) {$Z$};
		\node [style=none] (142) at (-0.75, 1.175) {$X$};
		\node [style=none] (143) at (0.75, 1.25) {$Z$};
		\node [style=none] (144) at (0.75, -1.25) {$X$};
		\node [style=none] (145) at (1, 0.5) {};
		\node [style=none] (146) at (2, 1) {};
		\node [style=none] (147) at (1, -0.5) {};
		\node [style=none] (148) at (3, 0.5) {};
		\node [style=none] (149) at (3, -0.5) {};
		\node [style=none] (150) at (2, -1) {};
		\node [style=none] (151) at (3, 0.5) {};
		\node [style=none] (152) at (4, 1) {};
		\node [style=none] (153) at (3, -0.5) {};
		\node [style=none] (154) at (5, 0.5) {};
		\node [style=none] (155) at (5, -0.5) {};
		\node [style=none] (156) at (4, -1) {};
		\node [style=none] (157) at (5, 0.5) {};
		\node [style=none] (158) at (6, 1) {};
		\node [style=none] (159) at (5, -0.5) {};
		\node [style=none] (160) at (6, 1) {};
		\node [style=none] (161) at (6, -1) {};
		\node [style=none] (162) at (6, -1) {};
		\node [style=none] (163) at (2, -1) {};
		\node [style=none] (164) at (3, -0.5) {};
		\node [style=none] (165) at (2, -1) {};
		\node [style=none] (166) at (4, -1) {};
		\node [style=none] (167) at (4, -2) {};
		\node [style=none] (168) at (4, -2) {};
		\node [style=none] (169) at (3.25, -1.25) {$X$};
		\node [style=none] (170) at (4, -1) {};
		\node [style=none] (171) at (5, -0.5) {};
		\node [style=none] (172) at (4, -2) {};
		\node [style=none] (173) at (6, -1) {};
		\node [style=none] (174) at (6, -1) {};
		\node [style=none] (175) at (4, -2) {};
		\node [style=none] (176) at (4.75, -1.25) {$Z$};
		\node [style=none] (177) at (2, 1) {};
		\node [style=none] (178) at (4, 2) {};
		\node [style=none] (179) at (2, 1) {};
		\node [style=none] (180) at (4, 2) {};
		\node [style=none] (181) at (4, 1) {};
		\node [style=none] (182) at (3, 0.5) {};
		\node [style=none] (183) at (3.25, 1.25) {$Z$};
		\node [style=none] (184) at (4, 2) {};
		\node [style=none] (185) at (4, 2) {};
		\node [style=none] (186) at (4, 1) {};
		\node [style=none] (187) at (6, 1) {};
		\node [style=none] (188) at (6, 1) {};
		\node [style=none] (189) at (5, 0.5) {};
		\node [style=none] (190) at (4.75, 1.25) {$X$};
		\node [style=none] (191) at (-6, 0) {};
		\node [style=none] (192) at (6, 0) {};
		\node [style=none] (193) at (6, 0) {};
		\node [style=none] (194) at (6, 0) {};
		\node [style=none] (195) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (4.center) to (7.center);
		\draw [style={red_dark}] (10.center) to (13.center);
		\draw [style={red_dark}] (13.center) to (12.center);
		\draw [style={blue_light}] (15.center) to (14.center);
		\draw [style={green_dark}] (16.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (27.center) to (26.center);
		\draw [style={red_dark}] (28.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (32.center) to (34.center);
		\draw [style={blue_dark}] (46.center) to (47.center);
		\draw [style={blue_dark}] (47.center) to (48.center);
		\draw [style={green_light}] (48.center) to (47.center);
		\draw [style={red_dark}] (48.center) to (14.center);
		\draw [style={blue_light}] (72.center) to (71.center);
		\draw [style={blue_dark}] (73.center)
			 to (76.center)
			 to (75.center)
			 to (74.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
		\draw [style={blue_light}] (78.center) to (77.center);
		\draw [style={red_dark}] (79.center)
			 to (82.center)
			 to (81.center)
			 to (80.center)
			 to (78.center)
			 to (77.center)
			 to cycle;
		\draw [style={blue_light}] (84.center) to (83.center);
		\draw [style={blue_dark}] (85.center)
			 to (88.center)
			 to (87.center)
			 to (86.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw [style={blue_light}] (90.center) to (89.center);
		\draw [style={red_dark}] (91.center)
			 to (94.center)
			 to (93.center)
			 to (92.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
		\draw [style={blue_light}] (100.center) to (99.center);
		\draw [style={blue_dark}] (101.center)
			 to (104.center)
			 to (103.center)
			 to (102.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw [style={blue_light}] (106.center) to (105.center);
		\draw [style={red_dark}] (107.center)
			 to (110.center)
			 to (109.center)
			 to (108.center)
			 to (106.center)
			 to (105.center)
			 to cycle;
		\draw [style={blue_light}] (112.center) to (111.center);
		\draw [style={green_dark}] (113.center)
			 to (116.center)
			 to (115.center)
			 to (114.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style={blue_light}] (118.center) to (117.center);
		\draw [style={green_dark}] (119.center)
			 to (122.center)
			 to (121.center)
			 to (120.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [style={blue_light}] (124.center) to (123.center);
		\draw [style={blue_dark}] (125.center) to (128.center);
		\draw [style={blue_dark}] (128.center) to (127.center);
		\draw [style={blue_dark}] (127.center)
			 to (126.center)
			 to (124.center)
			 to (123.center)
			 to (125.center);
		\draw [style={blue_light}] (130.center) to (129.center);
		\draw [style={blue_dark}] (131.center)
			 to (134.center)
			 to (133.center)
			 to (132.center)
			 to (130.center)
			 to (129.center)
			 to cycle;
		\draw [style={blue_light}] (146.center) to (145.center);
		\draw [style={green_dark}] (147.center)
			 to (150.center)
			 to (149.center)
			 to (148.center)
			 to (146.center)
			 to (145.center)
			 to cycle;
		\draw [style={blue_light}] (152.center) to (151.center);
		\draw [style={blue_dark}] (153.center)
			 to (156.center)
			 to (155.center)
			 to (154.center)
			 to (152.center)
			 to (151.center)
			 to cycle;
		\draw [style={blue_light}] (158.center) to (157.center);
		\draw [style={red_dark}] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to (158.center)
			 to (157.center)
			 to cycle;
		\draw [style={blue_light}] (164.center) to (163.center);
		\draw [style={red_dark}] (165.center)
			 to (168.center)
			 to (167.center)
			 to (166.center)
			 to (164.center)
			 to (163.center)
			 to cycle;
		\draw [style={blue_light}] (171.center) to (170.center);
		\draw [style={green_dark}] (172.center)
			 to (175.center)
			 to (174.center)
			 to (173.center)
			 to (171.center)
			 to (170.center)
			 to cycle;
		\draw [style={blue_light}] (178.center) to (177.center);
		\draw [style={red_dark}] (179.center)
			 to (182.center)
			 to (181.center)
			 to (180.center)
			 to (178.center)
			 to (177.center)
			 to cycle;
		\draw [style={blue_light}] (185.center) to (184.center);
		\draw [style={green_dark}] (186.center)
			 to (189.center)
			 to (188.center)
			 to (187.center)
			 to (185.center)
			 to (184.center)
			 to cycle;
		\draw [style=glue1] (191.center) to (82.center);
		\draw [style=glue] (191.center) to (85.center);
		\draw [style=glue1] (194.center) to (195.center);
		\draw [style=glue] (194.center) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_3_codes/7_1_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=none] (11) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [style={red_dark}] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style={green_light}] (3.center) to (2.center);
		\draw [style={green_light}] (2.center) to (1.center);
		\draw [style={green_dark}] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [style={blue_light}] (9.center) to (8.center);
		\draw [style={blue_dark}] (8.center)
			 to (10.center)
			 to (11.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_3_codes/9_1_3_pauli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (0.5, 1) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (1, 2) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (1, 2) {};
		\node [style=none] (32) at (1, 2) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (42) at (-0.5, 1) {};
		\node [style=none] (43) at (0.5, 1) {};
		\node [style=none] (44) at (1, 2) {};
		\node [style=none] (45) at (-0.5, 1) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (58) at (-1.25, -0.475) {$Z$};
		\node [style=none] (60) at (1, 0.9) {$X$};
		\node [style=none] (64) at (0.25, -1.5) {$Z$};
		\node [style=none] (67) at (1, -1) {$X$};
		\node [style=none] (71) at (1, -2) {};
		\node [style=none] (72) at (0.5, -1) {};
		\node [style=none] (73) at (1, 0) {};
		\node [style=none] (74) at (-2, 0) {};
		\node [style=none] (75) at (-1, 0) {};
		\node [style=none] (76) at (-0.5, 1) {};
		\node [style=none] (77) at (-2, 0) {};
		\node [style=none] (78) at (-0.5, -1) {};
		\node [style=none] (79) at (-1, 0) {};
		\node [style=none] (80) at (-2, 0) {};
		\node [style=none] (81) at (-0.5, -1) {};
		\node [style=none] (88) at (0.3, 1.475) {$Y$};
		\node [style=none] (89) at (-1.225, 0.475) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (5.center)
			 to (4.center)
			 to (7.center)
			 to [bend right=315] (6.center)
			 to cycle;
		\draw [style={blue_light}] (9.center) to (8.center);
		\draw [style={red_dark}] (10.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style={green_dark}] (16.center) to (19.center);
		\draw [style={green_dark}] (19.center) to (18.center);
		\draw [style={green_dark}] (17.center) to (15.center);
		\draw [style={blue_light}] (27.center) to (26.center);
		\draw [style={blue_dark}] (28.center)
			 to [bend right, looseness=1.25] (31.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style={green_dark}] (32.center) to (34.center);
		\draw [style={green_dark}] (43.center)
			 to (42.center)
			 to (45.center)
			 to [bend left, looseness=1.25] (44.center)
			 to cycle;
		\draw [style={green_dark}] (44.center) to (43.center);
		\draw [style={blue_dark}] (42.center) to (9.center);
		\draw (73.center) to (72.center);
		\draw [style={blue_dark}] (72.center) to (73.center);
		\draw [style={green_light}] (73.center) to (72.center);
		\draw [style={green_dark}] (72.center)
			 to (71.center)
			 to [bend right, looseness=1.25] (73.center)
			 to cycle;
		\draw [style={blue_dark}] (75.center)
			 to (74.center)
			 to (77.center)
			 to [bend left, looseness=1.25] (76.center)
			 to cycle;
		\draw [style={green_dark}] (76.center) to (75.center);
		\draw [style={green_dark}] (79.center)
			 to (78.center)
			 to (81.center)
			 to [bend left, looseness=1.25] (80.center)
			 to cycle;
		\draw [style={green_dark}] (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_4_codes/14_1_4_pauli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (-1.75, -2) {};
		\node [style=none] (103) at (-0.75, -2) {};
		\node [style=none] (142) at (-0.25, -1) {};
		\node [style=none] (143) at (-0.75, 0) {};
		\node [style=none] (144) at (0.75, -1) {};
		\node [style=none] (145) at (-0.25, 1) {};
		\node [style=none] (146) at (-0.25, 1) {};
		\node [style=none] (147) at (0.75, -1) {};
		\node [style=none] (154) at (-0.25, -3) {};
		\node [style=none] (155) at (-0.75, -2) {};
		\node [style=none] (156) at (0.75, -3) {};
		\node [style=none] (157) at (-0.25, -1) {};
		\node [style=none] (158) at (0.75, -1) {};
		\node [style=none] (159) at (1.25, -2) {};
		\node [style=none] (171) at (-1.75, -2) {};
		\node [style=none] (172) at (-2.25, -1) {};
		\node [style=none] (173) at (-0.75, -2) {};
		\node [style=none] (174) at (-1.75, 0) {};
		\node [style=none] (175) at (-0.75, 0) {};
		\node [style=none] (176) at (-0.25, -1) {};
		\node [style=none] (190) at (-1.75, 0) {};
		\node [style=none] (191) at (-1.75, 0) {};
		\node [style=none] (192) at (-0.75, 0) {};
		\node [style=none] (193) at (-0.75, 2) {};
		\node [style=none] (194) at (-0.75, 2) {};
		\node [style=none] (195) at (-0.25, 1) {};
		\node [style=none] (307) at (-3.25, -3) {};
		\node [style=none] (308) at (-3.25, -3) {};
		\node [style=none] (309) at (-2.25, -3) {};
		\node [style=none] (310) at (-3.25, -3) {};
		\node [style=none] (311) at (-2.25, -1) {};
		\node [style=none] (312) at (-1.75, -2) {};
		\node [style=none] (338) at (-2.25, -3) {};
		\node [style=none] (339) at (-2.25, -3) {};
		\node [style=none] (340) at (-0.25, -3) {};
		\node [style=none] (341) at (-1.75, -2) {};
		\node [style=none] (342) at (-0.75, -2) {};
		\node [style=none] (343) at (-0.25, -3) {};
		\node [style=none] (344) at (-2.225, -0.325) {$X$};
		\node [style=none] (345) at (-0.2, 1.65) {$Z$};
		\node [style=none] (346) at (1.325, -1.4) {$Z$};
		\node [style=none] (347) at (-0.075, -0.225) {$Z$};
		\node [style=none] (350) at (-2.675, -3.275) {$Y$};
		\node [style=none] (351) at (-2.5, -2.25) {$X$};
		\node [style=none] (352) at (-1.25, -2.525) {$Y$};
		\node [style=none] (353) at (0.325, -3.3) {$Y$};
		\node [style=none] (354) at (-1, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (159.center)
			 to (158.center)
			 to (157.center)
			 to (155.center)
			 to (154.center)
			 to (156.center)
			 to cycle;
		\draw [style={red_dark}] (103.center) to (102.center);
		\draw [style={blue_light}] (143.center) to (142.center);
		\draw [style={red_dark}] (144.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to (143.center)
			 to (142.center)
			 to cycle;
		\draw (143.center) to (142.center);
		\draw (143.center) to (142.center);
		\draw [style={blue_light}] (155.center) to (154.center);
		\draw [style={blue_dark}] (156.center) to (159.center);
		\draw [style={blue_light}] (172.center) to (171.center);
		\draw [style={green_dark}] (173.center)
			 to (176.center)
			 to (175.center)
			 to (174.center)
			 to (172.center)
			 to (171.center)
			 to cycle;
		\draw [style={blue_light}] (191.center) to (190.center);
		\draw [style={blue_dark}] (193.center)
			 to (191.center)
			 to (190.center)
			 to (192.center)
			 to (195.center)
			 to (194.center)
			 to cycle;
		\draw (192.center) to (195.center);
		\draw [style={blue_light}] (308.center) to (307.center);
		\draw [style={blue_dark}] (309.center)
			 to (312.center)
			 to (311.center)
			 to (310.center)
			 to (308.center)
			 to (307.center)
			 to cycle;
		\draw [style={blue_light}] (339.center) to (338.center);
		\draw [style={red_dark}] (340.center)
			 to (343.center)
			 to (342.center)
			 to (341.center)
			 to (339.center)
			 to (338.center)
			 to cycle;
		\draw (339.center) to (338.center);
		\draw (339.center) to (338.center);
		\draw [style={red_dark}] (191.center)
			 to [bend left=300, looseness=3.00] (311.center)
			 to cycle;
		\draw [style={green_dark}] (339.center)
			 to [bend left=60, looseness=2.75] (310.center)
			 to cycle;
		\draw [style={green_dark}] (156.center)
			 to [bend left=60, looseness=2.75] (343.center)
			 to cycle;
		\draw [style={green_dark}] (195.center)
			 to (194.center)
			 to [bend left=60, looseness=2.75] cycle;
		\draw [style={green_dark}] (159.center)
			 to [bend right=60, looseness=2.75] (158.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_4_codes/16_1_4_pauli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-0.5, -1.75) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (-2.5, 0.25) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (-2, 1.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, -1.75) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (0.5, -1.75) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (1, -0.75) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (-0.5, 2.25) {};
		\node [style=none] (24) at (0.5, 2.25) {};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=none] (26) at (1, -0.75) {};
		\node [style=none] (27) at (0.5, 0.25) {};
		\node [style=none] (28) at (1, -0.75) {};
		\node [style=none] (29) at (1, 1.25) {};
		\node [style=none] (30) at (1, 1.25) {};
		\node [style=none] (31) at (1, 1.25) {};
		\node [style=none] (32) at (1, 1.25) {};
		\node [style=none] (33) at (0.5, 2.25) {};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=none] (35) at (1, 3.25) {};
		\node [style=none] (36) at (1, 3.25) {};
		\node [style=none] (37) at (1, 3.25) {};
		\node [style=none] (42) at (-2, 1.25) {};
		\node [style=none] (43) at (-1, 1.25) {};
		\node [style=none] (44) at (-0.5, 2.25) {};
		\node [style=none] (45) at (-2, 1.25) {};
		\node [style=none] (48) at (0.5, -1.75) {};
		\node [style=none] (49) at (1, -2.75) {};
		\node [style=none] (52) at (1, 1.25) {};
		\node [style=none] (58) at (-2.75, -0.225) {$Z$};
		\node [style=none] (60) at (1, 0.15) {$X$};
		\node [style=none] (63) at (0.25, -2.225) {$Z$};
		\node [style=none] (64) at (-1.25, -1.25) {$Z$};
		\node [style=none] (67) at (1, -1.75) {$X$};
		\node [style=none] (71) at (1, -2.75) {};
		\node [style=none] (72) at (0.5, -1.75) {};
		\node [style=none] (73) at (1, -0.75) {};
		\node [style=none] (74) at (-3.5, 0.25) {};
		\node [style=none] (75) at (-2.5, 0.25) {};
		\node [style=none] (76) at (-2, 1.25) {};
		\node [style=none] (77) at (-3.5, 0.25) {};
		\node [style=none] (78) at (-2, -0.75) {};
		\node [style=none] (79) at (-2.5, 0.25) {};
		\node [style=none] (80) at (-3.5, 0.25) {};
		\node [style=none] (81) at (-2, -0.75) {};
		\node [style=none] (82) at (-0.5, 2.25) {};
		\node [style=none] (83) at (0.5, 2.25) {};
		\node [style=none] (84) at (1, 3.25) {};
		\node [style=none] (85) at (-0.5, 2.25) {};
		\node [style=none] (86) at (1, 2.25) {$X$};
		\node [style=none] (87) at (0.275, 2.7) {$Y$};
		\node [style=none] (88) at (-1.25, 1.75) {$Y$};
		\node [style=none] (89) at (-2.725, 0.725) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (5.center)
			 to (4.center)
			 to (7.center)
			 to [bend right=315] (6.center)
			 to cycle;
		\draw [style={blue_light}] (9.center) to (8.center);
		\draw [style={red_dark}] (10.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style={blue_light}] (15.center) to (14.center);
		\draw [style={green_dark}] (16.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (21.center) to (20.center);
		\draw [style={blue_dark}] (22.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw [style={blue_light}] (27.center) to (26.center);
		\draw [style={red_dark}] (28.center)
			 to [bend right, looseness=1.25] (31.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style={blue_light}] (33.center) to (32.center);
		\draw [style={green_dark}] (34.center)
			 to [bend right, looseness=1.25] (37.center)
			 to (36.center)
			 to (35.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style={green_dark}] (43.center)
			 to (42.center)
			 to (45.center)
			 to [bend left, looseness=1.25] (44.center)
			 to cycle;
		\draw [style={green_dark}] (44.center) to (43.center);
		\draw (49.center) to (48.center);
		\draw [style={blue_dark}] (48.center) to (49.center);
		\draw [style={green_light}] (49.center) to (48.center);
		\draw [style={red_dark}] (48.center)
			 to (14.center)
			 to [bend right, looseness=1.25] (49.center)
			 to cycle;
		\draw [style={blue_dark}] (42.center) to (9.center);
		\draw (73.center) to (72.center);
		\draw [style={blue_dark}] (72.center) to (73.center);
		\draw [style={green_light}] (73.center) to (72.center);
		\draw [style={blue_dark}] (72.center)
			 to (71.center)
			 to [bend right, looseness=1.25] (73.center)
			 to cycle;
		\draw [style={blue_dark}] (75.center)
			 to (74.center)
			 to (77.center)
			 to [bend left, looseness=1.25] (76.center)
			 to cycle;
		\draw [style={green_dark}] (76.center) to (75.center);
		\draw [style={green_dark}] (79.center)
			 to (78.center)
			 to (81.center)
			 to [bend left, looseness=1.25] (80.center)
			 to cycle;
		\draw [style={green_dark}] (80.center) to (79.center);
		\draw [style={red_dark}] (83.center)
			 to (82.center)
			 to (85.center)
			 to [bend left, looseness=1.25] (84.center)
			 to cycle;
		\draw [style={green_dark}] (84.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_4_codes/16_2_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.5) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-2.5, -0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-2.5, 0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=none] (21) at (2.5, 0.5) {};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (3.5, 1.5) {};
		\node [style=none] (24) at (2.5, 0.5) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (32) at (3.5, -1.5) {};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=none] (35) at (0.5, -1.5) {};
		\node [style=none] (36) at (-0.5, 1.5) {};
		\node [style=none] (37) at (-1.5, 0.5) {};
		\node [style=none] (38) at (-2.5, 0.5) {};
		\node [style=none] (39) at (-3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (1.center) to (0.center);
		\draw [style={red_dark}] (6.center) to (5.center);
		\draw [style={blue_dark}] (1.center)
			 to (0.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={blue_dark}] (4.center) to (3.center);
		\draw [style={blue_dark}] (3.center) to (2.center);
		\draw [style={blue_dark}] (2.center) to (1.center);
		\draw [style={green_dark}] (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style={red_dark}] (16.center)
			 to (15.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw [style={red_dark}] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [style={green_dark}] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style={green_dark}] (35.center)
			 to (34.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style={green_dark}] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_4_codes/16_4_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (0.5, 1.25) {};
		\node [style=none] (46) at (1.25, 2) {};
		\node [style=none] (47) at (1.25, 2.5) {};
		\node [style=none] (48) at (1.25, 2.5) {};
		\node [style=none] (49) at (-1.25, 2.5) {};
		\node [style=none] (50) at (-1.25, 2.5) {};
		\node [style=none] (51) at (-1.25, 2) {};
		\node [style=none] (52) at (-0.5, 1.25) {};
		\node [style=none] (33) at (-1.25, -0.5) {};
		\node [style=none] (34) at (-0.5, -1.25) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=none] (36) at (-2, -1.25) {};
		\node [style=none] (37) at (0.5, -1.25) {};
		\node [style=none] (38) at (1.25, -0.5) {};
		\node [style=none] (39) at (1.25, 0.5) {};
		\node [style=none] (40) at (0.5, 1.25) {};
		\node [style=none] (41) at (-0.5, 1.25) {};
		\node [style=none] (42) at (-1.25, 0.5) {};
		\node [style=none] (43) at (-1.25, -0.5) {};
		\node [style=none] (44) at (-0.5, -1.25) {};
		\node [style=none] (61) at (1.25, -2.5) {};
		\node [style=none] (62) at (1.25, -2.5) {};
		\node [style=none] (63) at (1.25, -2) {};
		\node [style=none] (64) at (0.5, -1.25) {};
		\node [style=none] (65) at (-0.5, -1.25) {};
		\node [style=none] (66) at (-1.25, -2) {};
		\node [style=none] (67) at (-1.25, -2.5) {};
		\node [style=none] (68) at (-1.25, -2.5) {};
		\node [style=none] (85) at (2, -1.25) {};
		\node [style=none] (86) at (1.25, -2) {};
		\node [style=none] (87) at (0.5, -1.25) {};
		\node [style=none] (88) at (1.25, -0.5) {};
		\node [style=none] (89) at (-0.5, 1.25) {};
		\node [style=none] (90) at (-1.25, 0.5) {};
		\node [style=none] (91) at (-2, 1.25) {};
		\node [style=none] (92) at (-1.25, 2) {};
		\node [style=none] (93) at (2, 1.25) {};
		\node [style=none] (94) at (1.25, 0.5) {};
		\node [style=none] (95) at (0.5, 1.25) {};
		\node [style=none] (96) at (1.25, 2) {};
		\node [style=none] (97) at (0, 2.5) {};
		\node [style=none] (98) at (0, -2.5) {};
		\node [style=none] (99) at (0, 2.5) {};
		\node [style=none] (100) at (0, 3) {};
		\node [style=none] (101) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_light}] (34.center) to (33.center);
		\draw [style={blue_light}] (35.center) to (34.center);
		\draw [style={blue_dark}] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style={red_light}] (35.center) to (36.center);
		\draw [style={blue_light}] (38.center) to (37.center);
		\draw [style={green_dark}] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to (44.center)
			 to cycle;
		\draw [style={green_light}] (39.center) to (38.center);
		\draw [style={blue_light}] (40.center) to (39.center);
		\draw [style={green_light}] (40.center) to (41.center);
		\draw [style={green_light}] (42.center) to (43.center);
		\draw [style={blue_light}] (46.center) to (45.center);
		\draw [style={red_dark}] (51.center)
			 to (50.center)
			 to (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to (52.center)
			 to cycle;
		\draw [style={green_light}] (47.center) to (46.center);
		\draw [style={blue_light}] (48.center) to (47.center);
		\draw [style={green_light}] (48.center) to (49.center);
		\draw [style={green_light}] (50.center) to (51.center);
		\draw [style={blue_light}] (62.center) to (61.center);
		\draw [style={red_dark}] (67.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to (63.center)
			 to (62.center)
			 to (61.center)
			 to (68.center)
			 to cycle;
		\draw [style={green_light}] (63.center) to (62.center);
		\draw [style={blue_light}] (64.center) to (63.center);
		\draw [style={green_light}] (64.center) to (65.center);
		\draw [style={green_light}] (66.center) to (67.center);
		\draw [style={red_light}] (86.center) to (85.center);
		\draw [style={blue_light}] (87.center) to (86.center);
		\draw [style={blue_dark}] (88.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [style={red_light}] (87.center) to (88.center);
		\draw [style={red_light}] (90.center) to (89.center);
		\draw [style={blue_light}] (91.center) to (90.center);
		\draw [style={blue_dark}] (92.center)
			 to (89.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style={red_light}] (91.center) to (92.center);
		\draw [style={red_light}] (94.center) to (93.center);
		\draw [style={blue_light}] (95.center) to (94.center);
		\draw [style={blue_dark}] (96.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [style={red_light}] (95.center) to (96.center);
		\draw [style=glue2] (48.center) to (99.center);
		\draw [style=glue2] (62.center) to (98.center);
		\draw [style=glue] (99.center) to (50.center);
		\draw [style=glue] (98.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_4_codes/18_4_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (367) at (0, -0.25) {};
		\node [style=none] (368) at (-0.5, 0.75) {};
		\node [style=none] (369) at (1, -0.25) {};
		\node [style=none] (370) at (0, 1.75) {};
		\node [style=none] (371) at (1, 1.75) {};
		\node [style=none] (372) at (1.5, 0.75) {};
		\node [style=none] (373) at (-1.5, 2.75) {};
		\node [style=none] (374) at (-2, 3.75) {};
		\node [style=none] (375) at (-0.5, 2.75) {};
		\node [style=none] (376) at (-1.75, 4.25) {};
		\node [style=none] (377) at (-0.25, 3.25) {};
		\node [style=none] (378) at (-0.25, 3.25) {};
		\node [style=none] (379) at (-2.5, -0.25) {};
		\node [style=none] (380) at (-2.5, -0.25) {};
		\node [style=none] (381) at (-2, -0.25) {};
		\node [style=none] (382) at (-2.5, 1.75) {};
		\node [style=none] (383) at (-2, 1.75) {};
		\node [style=none] (384) at (-1.5, 0.75) {};
		\node [style=none] (385) at (-0.25, -2.7) {};
		\node [style=none] (386) at (-1.75, -1.75) {};
		\node [style=none] (387) at (-0.25, -2.7) {};
		\node [style=none] (388) at (-1.5, -1.25) {};
		\node [style=none] (389) at (-0.5, -1.25) {};
		\node [style=none] (390) at (0, -2.25) {};
		\node [style=none] (391) at (1.25, -3) {};
		\node [style=none] (392) at (1, -2.25) {};
		\node [style=none] (393) at (2, -3) {};
		\node [style=none] (394) at (1.5, -1.25) {};
		\node [style=none] (395) at (1.75, -1.25) {};
		\node [style=none] (396) at (2, -1.25) {};
		\node [style=none] (421) at (-1.5, 0.75) {};
		\node [style=none] (422) at (-2, 1.75) {};
		\node [style=none] (423) at (-0.5, 0.75) {};
		\node [style=none] (424) at (-1.5, 2.75) {};
		\node [style=none] (425) at (-0.5, 2.75) {};
		\node [style=none] (426) at (0, 1.75) {};
		\node [style=none] (427) at (0, -2.25) {};
		\node [style=none] (428) at (-0.5, -1.25) {};
		\node [style=none] (429) at (1, -2.25) {};
		\node [style=none] (430) at (0, -0.25) {};
		\node [style=none] (431) at (1, -0.25) {};
		\node [style=none] (432) at (1.5, -1.25) {};
		\node [style=none] (433) at (-2.5, 3.75) {};
		\node [style=none] (434) at (-2.5, 3.75) {};
		\node [style=none] (435) at (-2, 3.75) {};
		\node [style=none] (436) at (-2.5, 4.75) {};
		\node [style=none] (437) at (-1.75, 4.25) {};
		\node [style=none] (438) at (-1.75, 4.25) {};
		\node [style=none] (439) at (-2.5, -1.25) {};
		\node [style=none] (440) at (-2.5, -1.25) {};
		\node [style=none] (441) at (-1.75, -1.75) {};
		\node [style=none] (442) at (-2.5, -0.25) {};
		\node [style=none] (443) at (-2, -0.25) {};
		\node [style=none] (444) at (-1.5, -1.25) {};
		\node [style=none] (445) at (2, -4.1) {};
		\node [style=none] (446) at (1, -3.5) {};
		\node [style=none] (447) at (2, -4.1) {};
		\node [style=none] (448) at (1.25, -3) {};
		\node [style=none] (449) at (2, -3) {};
		\node [style=none] (450) at (2, -3) {};
		\node [style=none] (451) at (1.5, 0.75) {};
		\node [style=none] (452) at (1, 1.75) {};
		\node [style=none] (453) at (2, 0.75) {};
		\node [style=none] (454) at (1.25, 2.25) {};
		\node [style=none] (455) at (2, 1.75) {};
		\node [style=none] (456) at (2, 1.75) {};
		\node [style=none] (457) at (-1.5, -1.25) {};
		\node [style=none] (458) at (-2, -0.25) {};
		\node [style=none] (459) at (-0.5, -1.25) {};
		\node [style=none] (460) at (-1.5, 0.75) {};
		\node [style=none] (461) at (-0.5, 0.75) {};
		\node [style=none] (462) at (0, -0.25) {};
		\node [style=none] (463) at (0, 1.75) {};
		\node [style=none] (464) at (-0.5, 2.75) {};
		\node [style=none] (465) at (1, 1.75) {};
		\node [style=none] (466) at (-0.25, 3.25) {};
		\node [style=none] (467) at (1.25, 2.25) {};
		\node [style=none] (468) at (1.25, 2.25) {};
		\node [style=none] (469) at (-2.5, 1.75) {};
		\node [style=none] (470) at (-2.5, 1.75) {};
		\node [style=none] (471) at (-2, 1.75) {};
		\node [style=none] (472) at (-2.5, 3.75) {};
		\node [style=none] (473) at (-2, 3.75) {};
		\node [style=none] (474) at (-1.5, 2.75) {};
		\node [style=none] (493) at (1.5, -1.25) {};
		\node [style=none] (494) at (1, -0.25) {};
		\node [style=none] (495) at (2, -1.25) {};
		\node [style=none] (496) at (1.5, 0.75) {};
		\node [style=none] (497) at (2, 0.75) {};
		\node [style=none] (498) at (2, 0.75) {};
		\node [style=none] (499) at (1, -3.5) {};
		\node [style=none] (500) at (-0.25, -2.7) {};
		\node [style=none] (501) at (1, -3.5) {};
		\node [style=none] (502) at (0, -2.25) {};
		\node [style=none] (503) at (1, -2.25) {};
		\node [style=none] (504) at (1.25, -3) {};
		\node [style=none] (524) at (0.5, 2.75) {};
		\node [style=none] (525) at (0.5, -3.175) {};
		\node [style=none] (526) at (2, -0.35) {};
		\node [style=none] (527) at (2, -0.075) {};
		\node [style=none] (528) at (2.5, -0.75) {};
		\node [style=none] (529) at (-3.25, 1.5) {};
		\node [style=none] (530) at (-2.5, 2.7) {};
		\node [style=none] (531) at (-2.5, 2.925) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (368.center) to (367.center);
		\draw [style={red_dark}] (369.center)
			 to (372.center)
			 to (371.center)
			 to (370.center)
			 to (368.center)
			 to (367.center)
			 to cycle;
		\draw [style={blue_light}] (374.center) to (373.center);
		\draw [style={red_dark}] (375.center)
			 to (378.center)
			 to (377.center)
			 to (376.center)
			 to (374.center)
			 to (373.center)
			 to cycle;
		\draw [style={blue_light}] (380.center) to (379.center);
		\draw [style={red_dark}] (381.center)
			 to (384.center)
			 to (383.center)
			 to (382.center)
			 to (380.center)
			 to (379.center)
			 to cycle;
		\draw [style={blue_light}] (386.center) to (385.center);
		\draw [style={red_dark}] (387.center)
			 to (390.center)
			 to (389.center)
			 to (388.center)
			 to (386.center)
			 to (385.center)
			 to cycle;
		\draw [style={blue_light}] (392.center) to (391.center);
		\draw [style={red_dark}] (393.center)
			 to (396.center)
			 to (395.center)
			 to (394.center)
			 to (392.center)
			 to (391.center)
			 to cycle;
		\draw [style={blue_light}] (422.center) to (421.center);
		\draw [style={green_dark}] (426.center)
			 to (425.center)
			 to (424.center)
			 to (422.center)
			 to (421.center)
			 to (423.center)
			 to cycle;
		\draw [style={blue_light}] (428.center) to (427.center);
		\draw [style={green_dark}] (432.center)
			 to (431.center)
			 to (430.center)
			 to (428.center)
			 to (427.center)
			 to (429.center)
			 to cycle;
		\draw [style={blue_light}] (434.center) to (433.center);
		\draw [style={green_dark}] (438.center)
			 to (437.center)
			 to (436.center)
			 to (434.center)
			 to (433.center)
			 to (435.center)
			 to cycle;
		\draw [style={blue_light}] (440.center) to (439.center);
		\draw [style={green_dark}] (444.center)
			 to (443.center)
			 to (442.center)
			 to (440.center)
			 to (439.center)
			 to (441.center)
			 to cycle;
		\draw [style={blue_light}] (446.center) to (445.center);
		\draw [style={green_dark}] (450.center)
			 to (449.center)
			 to (448.center)
			 to (446.center)
			 to (445.center)
			 to (447.center)
			 to cycle;
		\draw [style={blue_light}] (452.center) to (451.center);
		\draw [style={green_dark}] (456.center)
			 to (455.center)
			 to (454.center)
			 to (452.center)
			 to (451.center)
			 to (453.center)
			 to cycle;
		\draw [style={blue_light}] (458.center) to (457.center);
		\draw [style={blue_dark}] (460.center)
			 to (458.center)
			 to (457.center)
			 to (459.center)
			 to (462.center)
			 to (461.center)
			 to cycle;
		\draw [style={blue_light}] (464.center) to (463.center);
		\draw [style={blue_dark}] (466.center)
			 to (464.center)
			 to (463.center)
			 to (465.center)
			 to (468.center)
			 to (467.center)
			 to cycle;
		\draw [style={blue_light}] (470.center) to (469.center);
		\draw [style={blue_dark}] (472.center)
			 to (470.center)
			 to (469.center)
			 to (471.center)
			 to (474.center)
			 to (473.center)
			 to cycle;
		\draw [style={blue_light}] (494.center) to (493.center);
		\draw [style={blue_dark}] (496.center)
			 to (494.center)
			 to (493.center)
			 to (495.center)
			 to (498.center)
			 to (497.center)
			 to cycle;
		\draw [style={blue_light}] (500.center) to (499.center);
		\draw [style={blue_dark}] (502.center)
			 to (500.center)
			 to (499.center)
			 to (501.center)
			 to (504.center)
			 to (503.center)
			 to cycle;
		\draw (436.center) to (456.center);
		\draw [style=glue2] (436.center) to (524.center);
		\draw [style=glue] (524.center) to (456.center);
		\draw [style=glue2] (440.center) to (525.center);
		\draw [style=glue] (525.center) to (447.center);
		\draw [style=glue2] (526.center) to (527.center);
		\draw [style=glue2] (447.center) to (526.center);
		\draw [style=glue] (527.center) to (456.center);
		\draw [style=glue2] (440.center) to (530.center);
		\draw [style=glue2] (530.center) to (531.center);
		\draw [style=glue] (531.center) to (436.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_4_codes/20_4_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (-1.5, -3) {};
		\node [style=none] (103) at (-0.5, -3) {};
		\node [style=none] (142) at (0, -2) {};
		\node [style=none] (143) at (-0.5, -1) {};
		\node [style=none] (144) at (1, -2) {};
		\node [style=none] (145) at (0, 0) {};
		\node [style=none] (146) at (1, 0) {};
		\node [style=none] (147) at (1.5, -1) {};
		\node [style=none] (154) at (-0.5, -3) {};
		\node [style=none] (155) at (-0.5, -3) {};
		\node [style=none] (156) at (1.5, -3) {};
		\node [style=none] (157) at (0, -2) {};
		\node [style=none] (158) at (1, -2) {};
		\node [style=none] (159) at (1.5, -3) {};
		\node [style=none] (171) at (-1.5, -3) {};
		\node [style=none] (172) at (-2, -2) {};
		\node [style=none] (173) at (-0.5, -3) {};
		\node [style=none] (174) at (-1.5, -1) {};
		\node [style=none] (175) at (-0.5, -1) {};
		\node [style=none] (176) at (0, -2) {};
		\node [style=none] (177) at (-2, -2) {};
		\node [style=none] (178) at (-2.5, -1) {};
		\node [style=none] (179) at (-2, -2) {};
		\node [style=none] (180) at (-2, 0) {};
		\node [style=none] (181) at (-1.5, -1) {};
		\node [style=none] (182) at (-2, -2) {};
		\node [style=none] (190) at (-1.5, -1) {};
		\node [style=none] (191) at (-2, 0) {};
		\node [style=none] (192) at (-0.5, -1) {};
		\node [style=none] (193) at (-1.5, 1) {};
		\node [style=none] (194) at (-0.5, 1) {};
		\node [style=none] (195) at (0, 0) {};
		\node [style=none] (196) at (-1.5, 1) {};
		\node [style=none] (197) at (-2, 2) {};
		\node [style=none] (198) at (-0.5, 1) {};
		\node [style=none] (199) at (-1.5, 3) {};
		\node [style=none] (200) at (-0.5, 3) {};
		\node [style=none] (201) at (0, 2) {};
		\node [style=none] (208) at (0, 0) {};
		\node [style=none] (209) at (-0.5, 1) {};
		\node [style=none] (210) at (1, 0) {};
		\node [style=none] (211) at (0, 2) {};
		\node [style=none] (212) at (1, 2) {};
		\node [style=none] (213) at (1.5, 1) {};
		\node [style=none] (214) at (0, 2) {};
		\node [style=none] (215) at (-0.5, 3) {};
		\node [style=none] (216) at (1, 2) {};
		\node [style=none] (217) at (-0.5, 3) {};
		\node [style=none] (218) at (1.5, 3) {};
		\node [style=none] (219) at (1.5, 3) {};
		\node [style=none] (220) at (1.5, 1) {};
		\node [style=none] (221) at (1, 2) {};
		\node [style=none] (222) at (2, 2) {};
		\node [style=none] (223) at (1.5, 3) {};
		\node [style=none] (224) at (2, 2) {};
		\node [style=none] (225) at (0, 3.5) {};
		\node [style=none] (226) at (0, -3.5) {};
		\node [style=none] (227) at (0, 3) {};
		\node [style=none] (228) at (0, -3) {};
		\node [style=none] (229) at (0, -3) {};
		\node [style=none] (230) at (1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (159.center)
			 to (158.center)
			 to (157.center)
			 to (155.center)
			 to (154.center)
			 to (156.center)
			 to cycle;
		\draw [style={red_dark}] (103.center) to (102.center);
		\draw [style={blue_light}] (143.center) to (142.center);
		\draw [style={red_dark}] (144.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to (143.center)
			 to (142.center)
			 to cycle;
		\draw (143.center) to (142.center);
		\draw (143.center) to (142.center);
		\draw [style={blue_light}] (155.center) to (154.center);
		\draw [style={blue_dark}] (156.center) to (159.center);
		\draw [style={blue_light}] (172.center) to (171.center);
		\draw [style={green_dark}] (173.center)
			 to (176.center)
			 to (175.center)
			 to (174.center)
			 to (172.center)
			 to (171.center)
			 to cycle;
		\draw [style={blue_light}] (178.center) to (177.center);
		\draw [style={red_dark}] (180.center)
			 to (178.center)
			 to (177.center)
			 to (179.center)
			 to (182.center)
			 to (181.center)
			 to cycle;
		\draw [style={red_dark}] (178.center) to (177.center);
		\draw (178.center) to (177.center);
		\draw [style={blue_light}] (191.center) to (190.center);
		\draw [style={blue_dark}] (193.center)
			 to (191.center)
			 to (190.center)
			 to (192.center)
			 to (195.center)
			 to (194.center)
			 to cycle;
		\draw (192.center) to (195.center);
		\draw [style={blue_light}] (197.center) to (196.center);
		\draw [style={red_dark}] (199.center)
			 to (197.center)
			 to (196.center)
			 to (198.center)
			 to (201.center)
			 to (200.center)
			 to cycle;
		\draw (198.center) to (201.center);
		\draw [style={blue_light}] (209.center) to (208.center);
		\draw [style={green_dark}] (211.center)
			 to (209.center)
			 to (208.center)
			 to (210.center)
			 to (213.center)
			 to (212.center)
			 to cycle;
		\draw (210.center) to (213.center);
		\draw [style={blue_light}] (215.center) to (214.center);
		\draw [style={blue_dark}] (217.center)
			 to (215.center)
			 to (214.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw (216.center) to (219.center);
		\draw [style={blue_light}] (221.center) to (220.center);
		\draw [style={red_dark}] (224.center)
			 to (223.center)
			 to (221.center)
			 to (220.center)
			 to (222.center);
		\draw [style=glue2] (230.center) to (229.center);
		\draw [style=glue2] (223.center) to (227.center);
		\draw [style=glue] (229.center) to (173.center);
		\draw [style=glue] (173.center) to (171.center);
		\draw [style=glue] (227.center) to (217.center);
		\draw [style=glue] (217.center) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_4_codes/20_4_4_pauli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (-1.75, -2) {};
		\node [style=none] (103) at (-0.75, -2) {};
		\node [style=none] (142) at (-0.25, -1) {};
		\node [style=none] (143) at (-0.75, 0) {};
		\node [style=none] (144) at (0.75, -1) {};
		\node [style=none] (145) at (-0.25, 1) {};
		\node [style=none] (146) at (0.75, 1) {};
		\node [style=none] (147) at (1.25, 0) {};
		\node [style=none] (154) at (-0.25, -3) {};
		\node [style=none] (155) at (-0.75, -2) {};
		\node [style=none] (156) at (0.75, -3) {};
		\node [style=none] (157) at (-0.25, -1) {};
		\node [style=none] (158) at (0.75, -1) {};
		\node [style=none] (159) at (1.25, -2) {};
		\node [style=none] (171) at (-1.75, -2) {};
		\node [style=none] (172) at (-2.25, -1) {};
		\node [style=none] (173) at (-0.75, -2) {};
		\node [style=none] (174) at (-1.75, 0) {};
		\node [style=none] (175) at (-0.75, 0) {};
		\node [style=none] (176) at (-0.25, -1) {};
		\node [style=none] (177) at (-3.25, -1) {};
		\node [style=none] (178) at (-3.25, -1) {};
		\node [style=none] (179) at (-3.25, -1) {};
		\node [style=none] (180) at (-2.25, 1) {};
		\node [style=none] (181) at (-1.75, 0) {};
		\node [style=none] (182) at (-2.25, -1) {};
		\node [style=none] (190) at (-1.75, 0) {};
		\node [style=none] (191) at (-2.25, 1) {};
		\node [style=none] (192) at (-0.75, 0) {};
		\node [style=none] (193) at (-1.75, 2) {};
		\node [style=none] (194) at (-0.75, 2) {};
		\node [style=none] (195) at (-0.25, 1) {};
		\node [style=none] (208) at (-0.25, 1) {};
		\node [style=none] (209) at (-0.75, 2) {};
		\node [style=none] (210) at (0.75, 1) {};
		\node [style=none] (211) at (-0.75, 2) {};
		\node [style=none] (212) at (1.25, 2) {};
		\node [style=none] (213) at (1.25, 2) {};
		\node [style=none] (307) at (-2.25, -3) {};
		\node [style=none] (308) at (-3.25, -1) {};
		\node [style=none] (309) at (-2.25, -3) {};
		\node [style=none] (310) at (-3.25, -1) {};
		\node [style=none] (311) at (-2.25, -1) {};
		\node [style=none] (312) at (-1.75, -2) {};
		\node [style=none] (313) at (1.25, 0) {};
		\node [style=none] (314) at (0.75, 1) {};
		\node [style=none] (315) at (1.25, 0) {};
		\node [style=none] (316) at (1.25, 2) {};
		\node [style=none] (317) at (2.25, 2) {};
		\node [style=none] (318) at (2.25, 2) {};
		\node [style=none] (326) at (1.475, 1.25) {$Z$};
		\node [style=none] (327) at (1.425, -3.2) {$X$};
		\node [style=none] (328) at (-2.475, -1.75) {$Z$};
		\node [style=none] (329) at (-2.5, -0.25) {$X$};
		\node [style=none] (330) at (0, 2.5) {};
		\node [style=none] (331) at (-0.25, -4.75) {};
		\node [style=none] (332) at (1.25, -4) {};
		\node [style=none] (333) at (0.75, -3) {};
		\node [style=none] (334) at (1.25, -4) {};
		\node [style=none] (335) at (1.25, -2) {};
		\node [style=none] (336) at (2.25, -4) {};
		\node [style=none] (337) at (2.25, -4) {};
		\node [style=none] (338) at (-1.75, -4) {};
		\node [style=none] (339) at (-2.25, -3) {};
		\node [style=none] (340) at (-0.75, -4) {};
		\node [style=none] (341) at (-1.75, -2) {};
		\node [style=none] (342) at (-0.75, -2) {};
		\node [style=none] (343) at (-0.25, -3) {};
		\node [style=none] (344) at (-0.75, -4) {};
		\node [style=none] (345) at (-0.75, -4) {};
		\node [style=none] (346) at (1.25, -4) {};
		\node [style=none] (347) at (-0.25, -3) {};
		\node [style=none] (348) at (0.75, -3) {};
		\node [style=none] (349) at (1.25, -4) {};
		\node [style=none] (350) at (0.25, 2) {};
		\node [style=none] (351) at (0.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (159.center)
			 to (158.center)
			 to (157.center)
			 to (155.center)
			 to (154.center)
			 to (156.center)
			 to cycle;
		\draw [style={red_dark}] (103.center) to (102.center);
		\draw [style={blue_light}] (143.center) to (142.center);
		\draw [style={red_dark}] (144.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to (143.center)
			 to (142.center)
			 to cycle;
		\draw (143.center) to (142.center);
		\draw (143.center) to (142.center);
		\draw [style={blue_light}] (155.center) to (154.center);
		\draw [style={blue_dark}] (156.center) to (159.center);
		\draw [style={blue_light}] (172.center) to (171.center);
		\draw [style={green_dark}] (173.center)
			 to (176.center)
			 to (175.center)
			 to (174.center)
			 to (172.center)
			 to (171.center)
			 to cycle;
		\draw [style={blue_light}] (178.center) to (177.center);
		\draw [style={red_dark}] (180.center)
			 to (178.center)
			 to (177.center)
			 to (179.center)
			 to (182.center)
			 to (181.center)
			 to cycle;
		\draw [style={red_dark}] (178.center) to (177.center);
		\draw (178.center) to (177.center);
		\draw [style={blue_light}] (191.center) to (190.center);
		\draw [style={blue_dark}] (193.center)
			 to (191.center)
			 to (190.center)
			 to (192.center)
			 to (195.center)
			 to (194.center)
			 to cycle;
		\draw (192.center) to (195.center);
		\draw [style={blue_light}] (209.center) to (208.center);
		\draw [style={green_dark}] (211.center)
			 to (209.center)
			 to (208.center)
			 to (210.center)
			 to (213.center)
			 to (212.center)
			 to cycle;
		\draw (210.center) to (213.center);
		\draw [style={blue_light}] (308.center) to (307.center);
		\draw [style={blue_dark}] (309.center)
			 to (312.center)
			 to (311.center)
			 to (310.center)
			 to (308.center)
			 to (307.center)
			 to cycle;
		\draw [style={blue_dark}] (318.center)
			 to (317.center)
			 to (316.center)
			 to (314.center)
			 to (313.center)
			 to (315.center)
			 to cycle;
		\draw [style={blue_light}] (314.center) to (313.center);
		\draw [style={blue_dark}] (315.center) to (318.center);
		\draw [style={blue_light}] (333.center) to (332.center);
		\draw [style={red_dark}] (335.center)
			 to (333.center)
			 to (332.center)
			 to (334.center)
			 to (337.center)
			 to (336.center)
			 to cycle;
		\draw [style={red_dark}] (333.center) to (332.center);
		\draw (333.center) to (332.center);
		\draw [style={blue_light}] (339.center) to (338.center);
		\draw [style={red_dark}] (340.center)
			 to (343.center)
			 to (342.center)
			 to (341.center)
			 to (339.center)
			 to (338.center)
			 to cycle;
		\draw (339.center) to (338.center);
		\draw (339.center) to (338.center);
		\draw [style={blue_light}] (345.center) to (344.center);
		\draw [style={green_dark}] (346.center)
			 to (349.center)
			 to (348.center)
			 to (347.center)
			 to (345.center)
			 to (344.center)
			 to cycle;
		\draw [style=glue2] (337.center) to (351.center);
		\draw [style=glue] (351.center) to (338.center);
		\draw [style=glue2] (318.center) to (350.center);
		\draw [style=glue] (350.center) to (193.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_4_codes/22_2_4_pauli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (-1.25, 0.5) {};
		\node [style=none] (103) at (-0.25, 0.5) {};
		\node [style=none] (142) at (0.25, 1.5) {};
		\node [style=none] (143) at (-0.25, 2.5) {};
		\node [style=none] (144) at (1.25, 1.5) {};
		\node [style=none] (145) at (0.25, 3.5) {};
		\node [style=none] (146) at (0.25, 3.5) {};
		\node [style=none] (147) at (1.25, 1.5) {};
		\node [style=none] (154) at (0.25, -0.5) {};
		\node [style=none] (155) at (-0.25, 0.5) {};
		\node [style=none] (156) at (1.25, -0.5) {};
		\node [style=none] (157) at (0.25, 1.5) {};
		\node [style=none] (158) at (1.25, 1.5) {};
		\node [style=none] (159) at (1.75, 0.5) {};
		\node [style=none] (171) at (-1.25, 0.5) {};
		\node [style=none] (172) at (-1.75, 1.5) {};
		\node [style=none] (173) at (-0.25, 0.5) {};
		\node [style=none] (174) at (-1.25, 2.5) {};
		\node [style=none] (175) at (-0.25, 2.5) {};
		\node [style=none] (176) at (0.25, 1.5) {};
		\node [style=none] (177) at (-2.75, 1.5) {};
		\node [style=none] (178) at (-2.75, 1.5) {};
		\node [style=none] (179) at (-2.75, 1.5) {};
		\node [style=none] (180) at (-1.75, 3.5) {};
		\node [style=none] (181) at (-1.25, 2.5) {};
		\node [style=none] (182) at (-1.75, 1.5) {};
		\node [style=none] (190) at (-1.25, 2.5) {};
		\node [style=none] (191) at (-1.75, 3.5) {};
		\node [style=none] (192) at (-0.25, 2.5) {};
		\node [style=none] (193) at (-1.75, 3.5) {};
		\node [style=none] (194) at (0.25, 3.5) {};
		\node [style=none] (195) at (0.25, 3.5) {};
		\node [style=none] (208) at (0.25, 3.5) {};
		\node [style=none] (285) at (1.25, -0.5) {};
		\node [style=none] (286) at (1.25, -0.5) {};
		\node [style=none] (288) at (1.75, 0.5) {};
		\node [style=none] (307) at (-1.75, -0.5) {};
		\node [style=none] (308) at (-2.75, 1.5) {};
		\node [style=none] (309) at (-1.75, -0.5) {};
		\node [style=none] (310) at (-2.75, 1.5) {};
		\node [style=none] (311) at (-1.75, 1.5) {};
		\node [style=none] (312) at (-1.25, 0.5) {};
		\node [style=none] (313) at (1.25, 1.5) {};
		\node [style=none] (327) at (1.875, -0.675) {$X$};
		\node [style=none] (328) at (-1.925, 0.75) {$Z$};
		\node [style=none] (329) at (-2, 2.25) {$X$};
		\node [style=none] (332) at (-1.25, -1.5) {};
		\node [style=none] (333) at (-1.75, -0.5) {};
		\node [style=none] (334) at (-0.25, -1.5) {};
		\node [style=none] (335) at (-1.25, 0.5) {};
		\node [style=none] (336) at (-0.25, 0.5) {};
		\node [style=none] (337) at (0.25, -0.5) {};
		\node [style=none] (338) at (0.25, -2.5) {};
		\node [style=none] (339) at (-0.25, -1.5) {};
		\node [style=none] (340) at (1.25, -2.5) {};
		\node [style=none] (341) at (0.25, -0.5) {};
		\node [style=none] (342) at (1.25, -0.5) {};
		\node [style=none] (343) at (1.75, -1.5) {};
		\node [style=none] (344) at (-0.25, -3.5) {};
		\node [style=none] (345) at (-1.25, -1.5) {};
		\node [style=none] (346) at (-0.25, -3.5) {};
		\node [style=none] (347) at (-1.25, -1.5) {};
		\node [style=none] (348) at (-0.25, -1.5) {};
		\node [style=none] (349) at (0.25, -2.5) {};
		\node [style=none] (356) at (1.75, -1.5) {};
		\node [style=none] (357) at (1.75, -1.5) {};
		\node [style=none] (358) at (1.75, -1.5) {};
		\node [style=none] (359) at (1.25, -0.5) {};
		\node [style=none] (360) at (1.75, 0.5) {};
		\node [style=none] (361) at (2.75, -1.5) {};
		\node [style=none] (362) at (1.75, -3.5) {};
		\node [style=none] (363) at (1.25, -2.5) {};
		\node [style=none] (364) at (1.75, -3.5) {};
		\node [style=none] (365) at (1.75, -1.5) {};
		\node [style=none] (366) at (2.75, -1.5) {};
		\node [style=none] (367) at (2.75, -1.5) {};
		\node [style=none] (374) at (1.8, -2.35) {$Z$};
		\node [style=none] (387) at (-0.25, -3.5) {};
		\node [style=none] (388) at (-0.25, -3.5) {};
		\node [style=none] (389) at (0.25, -2.5) {};
		\node [style=none] (390) at (-0.25, -3.5) {};
		\node [style=none] (391) at (1.25, -2.5) {};
		\node [style=none] (392) at (1.75, -3.5) {};
		\node [style=none] (393) at (1.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (159.center)
			 to (158.center)
			 to (157.center)
			 to (155.center)
			 to (154.center)
			 to (156.center)
			 to cycle;
		\draw [style={red_dark}] (103.center) to (102.center);
		\draw [style={blue_light}] (143.center) to (142.center);
		\draw [style={red_dark}] (144.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to (143.center)
			 to (142.center)
			 to cycle;
		\draw (143.center) to (142.center);
		\draw (143.center) to (142.center);
		\draw [style={blue_light}] (155.center) to (154.center);
		\draw [style={blue_dark}] (156.center) to (159.center);
		\draw [style={blue_light}] (172.center) to (171.center);
		\draw [style={green_dark}] (173.center)
			 to (176.center)
			 to (175.center)
			 to (174.center)
			 to (172.center)
			 to (171.center)
			 to cycle;
		\draw [style={blue_light}] (178.center) to (177.center);
		\draw [style={red_dark}] (180.center)
			 to (178.center)
			 to (177.center)
			 to (179.center)
			 to (182.center)
			 to (181.center)
			 to cycle;
		\draw [style={red_dark}] (178.center) to (177.center);
		\draw (178.center) to (177.center);
		\draw [style={blue_light}] (191.center) to (190.center);
		\draw [style={blue_dark}] (193.center)
			 to (191.center)
			 to (190.center)
			 to (192.center)
			 to (195.center)
			 to (194.center)
			 to cycle;
		\draw (192.center) to (195.center);
		\draw [style={blue_light}] (286.center) to (285.center);
		\draw [style={red_dark}] (288.center) to (286.center);
		\draw [style={red_dark}] (286.center) to (285.center);
		\draw [style={blue_light}] (308.center) to (307.center);
		\draw [style={blue_dark}] (309.center)
			 to (312.center)
			 to (311.center)
			 to (310.center)
			 to (308.center)
			 to (307.center)
			 to cycle;
		\draw [style={blue_light}] (333.center) to (332.center);
		\draw [style={red_dark}] (334.center)
			 to (337.center)
			 to (336.center)
			 to (335.center)
			 to (333.center)
			 to (332.center)
			 to cycle;
		\draw (333.center) to (332.center);
		\draw (333.center) to (332.center);
		\draw [style={blue_light}] (339.center) to (338.center);
		\draw [style={green_dark}] (340.center)
			 to (343.center)
			 to (342.center)
			 to (341.center)
			 to (339.center)
			 to (338.center)
			 to cycle;
		\draw [style={blue_light}] (345.center) to (344.center);
		\draw [style={blue_dark}] (347.center)
			 to (345.center)
			 to (344.center)
			 to (346.center)
			 to (349.center)
			 to (348.center)
			 to cycle;
		\draw (346.center) to (349.center);
		\draw [style={blue_light}] (357.center) to (356.center);
		\draw [style={red_dark}] (359.center)
			 to (357.center)
			 to (356.center)
			 to (358.center)
			 to (361.center)
			 to (360.center)
			 to cycle;
		\draw [style={red_dark}] (357.center) to (356.center);
		\draw (357.center) to (356.center);
		\draw [style={blue_dark}] (367.center)
			 to (366.center)
			 to (365.center)
			 to (363.center)
			 to (362.center)
			 to (364.center)
			 to cycle;
		\draw [style={blue_light}] (363.center) to (362.center);
		\draw [style={blue_dark}] (364.center) to (367.center);
		\draw [style={blue_light}] (389.center) to (388.center);
		\draw [style={red_dark}] (391.center)
			 to (389.center)
			 to (388.center)
			 to (390.center)
			 to (393.center)
			 to (392.center)
			 to cycle;
		\draw [style={red_dark}] (389.center) to (388.center);
		\draw (389.center) to (388.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_4_codes/24_4_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (0, -0.5) {};
		\node [style=none] (46) at (0.75, -1.25) {};
		\node [style=none] (51) at (0.75, 1.25) {};
		\node [style=none] (52) at (0, 0.5) {};
		\node [style=none] (33) at (-1.75, 1.25) {};
		\node [style=none] (34) at (-2.5, 0.5) {};
		\node [style=none] (35) at (-3.25, 1.25) {};
		\node [style=none] (36) at (-2.5, 2) {};
		\node [style=none] (37) at (-2.5, -0.5) {};
		\node [style=none] (38) at (-1.75, -1.25) {};
		\node [style=none] (39) at (-0.75, -1.25) {};
		\node [style=none] (40) at (0, -0.5) {};
		\node [style=none] (41) at (0, 0.5) {};
		\node [style=none] (42) at (-0.75, 1.25) {};
		\node [style=none] (43) at (-1.75, 1.25) {};
		\node [style=none] (44) at (-2.5, 0.5) {};
		\node [style=none] (61) at (-3.25, -1.25) {};
		\node [style=none] (62) at (-3.25, -1.25) {};
		\node [style=none] (63) at (-3.25, -1.25) {};
		\node [style=none] (64) at (-2.5, -0.5) {};
		\node [style=none] (65) at (-2.5, 0.5) {};
		\node [style=none] (66) at (-3.25, 1.25) {};
		\node [style=none] (67) at (-3.25, 1.25) {};
		\node [style=none] (68) at (-3.25, 1.25) {};
		\node [style=none] (85) at (-2.5, -2) {};
		\node [style=none] (86) at (-3.25, -1.25) {};
		\node [style=none] (87) at (-2.5, -0.5) {};
		\node [style=none] (88) at (-1.75, -1.25) {};
		\node [style=none] (89) at (0, 0.5) {};
		\node [style=none] (90) at (-0.75, 1.25) {};
		\node [style=none] (91) at (0, 2) {};
		\node [style=none] (92) at (0.75, 1.25) {};
		\node [style=none] (93) at (0, -2) {};
		\node [style=none] (94) at (-0.75, -1.25) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (96) at (0.75, -1.25) {};
		\node [style=none] (116) at (0, -0.5) {};
		\node [style=none] (117) at (0.75, -1.25) {};
		\node [style=none] (118) at (1.75, -1.25) {};
		\node [style=none] (119) at (2.5, -0.5) {};
		\node [style=none] (120) at (2.5, 0.5) {};
		\node [style=none] (121) at (1.75, 1.25) {};
		\node [style=none] (122) at (0.75, 1.25) {};
		\node [style=none] (123) at (0, 0.5) {};
		\node [style=none] (124) at (2.5, -0.5) {};
		\node [style=none] (125) at (3.25, -1.25) {};
		\node [style=none] (126) at (3.25, -1.25) {};
		\node [style=none] (127) at (3.25, 1.25) {};
		\node [style=none] (128) at (3.25, 1.25) {};
		\node [style=none] (129) at (3.25, 1.25) {};
		\node [style=none] (130) at (3.25, 1.25) {};
		\node [style=none] (131) at (2.5, 0.5) {};
		\node [style=none] (164) at (2.5, -2) {};
		\node [style=none] (165) at (1.75, -1.25) {};
		\node [style=none] (166) at (2.5, -0.5) {};
		\node [style=none] (167) at (3.25, -1.25) {};
		\node [style=none] (168) at (2.5, 0.5) {};
		\node [style=none] (169) at (1.75, 1.25) {};
		\node [style=none] (170) at (2.5, 2) {};
		\node [style=none] (171) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_light}] (34.center) to (33.center);
		\draw [style={blue_light}] (35.center) to (34.center);
		\draw [style={blue_dark}] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style={red_light}] (35.center) to (36.center);
		\draw [style={blue_light}] (38.center) to (37.center);
		\draw [style={green_dark}] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to (44.center)
			 to cycle;
		\draw [style={green_light}] (39.center) to (38.center);
		\draw [style={blue_light}] (40.center) to (39.center);
		\draw [style={green_light}] (40.center) to (41.center);
		\draw [style={green_light}] (42.center) to (43.center);
		\draw [style={blue_light}] (46.center) to (45.center);
		\draw [style={red_dark}] (46.center) to (45.center);
		\draw [style={red_dark}] (45.center) to (52.center);
		\draw [style={red_dark}] (52.center) to (51.center);
		\draw [style={blue_light}] (62.center) to (61.center);
		\draw [style={red_dark}] (67.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to (63.center)
			 to (62.center)
			 to (61.center)
			 to (68.center)
			 to cycle;
		\draw [style={green_light}] (63.center) to (62.center);
		\draw [style={blue_light}] (64.center) to (63.center);
		\draw [style={green_light}] (64.center) to (65.center);
		\draw [style={green_light}] (66.center) to (67.center);
		\draw [style={red_light}] (86.center) to (85.center);
		\draw [style={blue_light}] (87.center) to (86.center);
		\draw [style={blue_dark}] (88.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [style={red_light}] (87.center) to (88.center);
		\draw [style={red_light}] (90.center) to (89.center);
		\draw [style={blue_light}] (91.center) to (90.center);
		\draw [style={blue_dark}] (92.center)
			 to (89.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style={red_light}] (91.center) to (92.center);
		\draw [style={red_light}] (94.center) to (93.center);
		\draw [style={blue_light}] (95.center) to (94.center);
		\draw [style={blue_dark}] (96.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [style={red_light}] (95.center) to (96.center);
		\draw [style={blue_light}] (117.center) to (116.center);
		\draw [style={red_dark}] (122.center)
			 to (121.center)
			 to (120.center)
			 to (119.center)
			 to (118.center)
			 to (117.center)
			 to (116.center)
			 to (123.center)
			 to cycle;
		\draw [style={green_light}] (118.center) to (117.center);
		\draw [style={blue_light}] (119.center) to (118.center);
		\draw [style={green_light}] (119.center) to (120.center);
		\draw [style={green_light}] (121.center) to (122.center);
		\draw [style={blue_light}] (125.center) to (124.center);
		\draw [style={green_dark}] (130.center)
			 to (129.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to (125.center)
			 to (124.center)
			 to (131.center)
			 to cycle;
		\draw [style={green_light}] (126.center) to (125.center);
		\draw [style={blue_light}] (127.center) to (126.center);
		\draw [style={green_light}] (127.center) to (128.center);
		\draw [style={green_light}] (129.center) to (130.center);
		\draw [style={red_light}] (165.center) to (164.center);
		\draw [style={blue_light}] (166.center) to (165.center);
		\draw [style={blue_dark}] (167.center)
			 to (164.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\draw [style={red_light}] (166.center) to (167.center);
		\draw [style={red_light}] (169.center) to (168.center);
		\draw [style={blue_light}] (170.center) to (169.center);
		\draw [style={blue_dark}] (171.center)
			 to (168.center)
			 to (169.center)
			 to (170.center)
			 to cycle;
		\draw [style={red_light}] (170.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_4_codes/30_6_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (-1, -2) {};
		\node [style=none] (103) at (0, -2) {};
		\node [style=none] (142) at (0.5, -1) {};
		\node [style=none] (143) at (0, 0) {};
		\node [style=none] (144) at (1.5, -1) {};
		\node [style=none] (145) at (0.5, 1) {};
		\node [style=none] (146) at (1.5, 1) {};
		\node [style=none] (147) at (2, 0) {};
		\node [style=none] (154) at (0.5, -3) {};
		\node [style=none] (155) at (0, -2) {};
		\node [style=none] (156) at (1.5, -3) {};
		\node [style=none] (157) at (0.5, -1) {};
		\node [style=none] (158) at (1.5, -1) {};
		\node [style=none] (159) at (2, -2) {};
		\node [style=none] (171) at (-1, -2) {};
		\node [style=none] (172) at (-1.5, -1) {};
		\node [style=none] (173) at (0, -2) {};
		\node [style=none] (174) at (-1, 0) {};
		\node [style=none] (175) at (0, 0) {};
		\node [style=none] (176) at (0.5, -1) {};
		\node [style=none] (177) at (-1.5, -1) {};
		\node [style=none] (178) at (-2, 0) {};
		\node [style=none] (179) at (-1.5, -1) {};
		\node [style=none] (180) at (-1.5, 1) {};
		\node [style=none] (181) at (-1, 0) {};
		\node [style=none] (182) at (-1.5, -1) {};
		\node [style=none] (190) at (-1, 0) {};
		\node [style=none] (191) at (-1.5, 1) {};
		\node [style=none] (192) at (0, 0) {};
		\node [style=none] (193) at (-1, 2) {};
		\node [style=none] (194) at (0, 2) {};
		\node [style=none] (195) at (0.5, 1) {};
		\node [style=none] (196) at (-1, 2) {};
		\node [style=none] (197) at (-1.5, 3) {};
		\node [style=none] (198) at (0, 2) {};
		\node [style=none] (199) at (-1, 4) {};
		\node [style=none] (200) at (0, 4) {};
		\node [style=none] (201) at (0.5, 3) {};
		\node [style=none] (208) at (0.5, 1) {};
		\node [style=none] (209) at (0, 2) {};
		\node [style=none] (210) at (1.5, 1) {};
		\node [style=none] (211) at (0.5, 3) {};
		\node [style=none] (212) at (1.5, 3) {};
		\node [style=none] (213) at (2, 2) {};
		\node [style=none] (214) at (0.5, 3) {};
		\node [style=none] (215) at (0, 4) {};
		\node [style=none] (216) at (1.5, 3) {};
		\node [style=none] (217) at (0, 4) {};
		\node [style=none] (218) at (2, 4) {};
		\node [style=none] (219) at (2, 4) {};
		\node [style=none] (220) at (2, 2) {};
		\node [style=none] (221) at (1.5, 3) {};
		\node [style=none] (222) at (2.5, 3) {};
		\node [style=none] (223) at (2, 4) {};
		\node [style=none] (224) at (2.5, 3) {};
		\node [style=none] (225) at (0.5, 4.5) {};
		\node [style=none] (226) at (0, -5) {};
		\node [style=none] (227) at (0.5, 4) {};
		\node [style=none] (231) at (-1, -4) {};
		\node [style=none] (232) at (-1.5, -3) {};
		\node [style=none] (233) at (0, -4) {};
		\node [style=none] (234) at (-1, -2) {};
		\node [style=none] (235) at (0, -2) {};
		\node [style=none] (236) at (0.5, -3) {};
		\node [style=none] (237) at (-1.5, -5) {};
		\node [style=none] (238) at (-1.5, -5) {};
		\node [style=none] (239) at (0.5, -5) {};
		\node [style=none] (240) at (-1, -4) {};
		\node [style=none] (241) at (0, -4) {};
		\node [style=none] (242) at (0.5, -5) {};
		\node [style=none] (285) at (2, -4) {};
		\node [style=none] (286) at (1.5, -3) {};
		\node [style=none] (287) at (2.5, -3) {};
		\node [style=none] (288) at (2, -2) {};
		\node [style=none] (289) at (2.5, -3) {};
		\node [style=none] (300) at (0.5, -5) {};
		\node [style=none] (301) at (0, -4) {};
		\node [style=none] (302) at (1.5, -5) {};
		\node [style=none] (303) at (0.5, -3) {};
		\node [style=none] (304) at (1.5, -3) {};
		\node [style=none] (305) at (2, -4) {};
		\node [style=none] (306) at (0, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (159.center)
			 to (158.center)
			 to (157.center)
			 to (155.center)
			 to (154.center)
			 to (156.center)
			 to cycle;
		\draw [style={red_dark}] (103.center) to (102.center);
		\draw [style={blue_light}] (143.center) to (142.center);
		\draw [style={red_dark}] (144.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to (143.center)
			 to (142.center)
			 to cycle;
		\draw (143.center) to (142.center);
		\draw (143.center) to (142.center);
		\draw [style={blue_light}] (155.center) to (154.center);
		\draw [style={blue_dark}] (156.center) to (159.center);
		\draw [style={blue_light}] (172.center) to (171.center);
		\draw [style={green_dark}] (173.center)
			 to (176.center)
			 to (175.center)
			 to (174.center)
			 to (172.center)
			 to (171.center)
			 to cycle;
		\draw [style={blue_light}] (178.center) to (177.center);
		\draw [style={red_dark}] (180.center)
			 to (178.center)
			 to (177.center)
			 to (179.center)
			 to (182.center)
			 to (181.center)
			 to cycle;
		\draw [style={red_dark}] (178.center) to (177.center);
		\draw (178.center) to (177.center);
		\draw [style={blue_light}] (191.center) to (190.center);
		\draw [style={blue_dark}] (193.center)
			 to (191.center)
			 to (190.center)
			 to (192.center)
			 to (195.center)
			 to (194.center)
			 to cycle;
		\draw (192.center) to (195.center);
		\draw [style={blue_light}] (197.center) to (196.center);
		\draw [style={red_dark}] (199.center)
			 to (197.center)
			 to (196.center)
			 to (198.center)
			 to (201.center)
			 to (200.center)
			 to cycle;
		\draw (198.center) to (201.center);
		\draw [style={blue_light}] (209.center) to (208.center);
		\draw [style={green_dark}] (211.center)
			 to (209.center)
			 to (208.center)
			 to (210.center)
			 to (213.center)
			 to (212.center)
			 to cycle;
		\draw (210.center) to (213.center);
		\draw [style={blue_light}] (215.center) to (214.center);
		\draw [style={blue_dark}] (217.center)
			 to (215.center)
			 to (214.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw (216.center) to (219.center);
		\draw [style={blue_light}] (221.center) to (220.center);
		\draw [style={red_dark}] (224.center)
			 to (223.center)
			 to (221.center)
			 to (220.center)
			 to (222.center);
		\draw [style=glue2] (223.center) to (227.center);
		\draw [style=glue] (173.center) to (171.center);
		\draw [style=glue] (227.center) to (217.center);
		\draw [style=glue] (217.center) to (199.center);
		\draw [style={blue_light}] (232.center) to (231.center);
		\draw [style={red_dark}] (234.center)
			 to (232.center)
			 to (231.center)
			 to (233.center)
			 to (236.center)
			 to (235.center)
			 to cycle;
		\draw (233.center) to (236.center);
		\draw [style={blue_light}] (238.center) to (237.center);
		\draw [style={blue_dark}] (240.center)
			 to (238.center)
			 to (237.center)
			 to (239.center)
			 to (242.center)
			 to (241.center)
			 to cycle;
		\draw (239.center) to (242.center);
		\draw [style={blue_light}] (286.center) to (285.center);
		\draw [style={red_dark}] (289.center)
			 to (288.center)
			 to (286.center)
			 to (285.center)
			 to (287.center);
		\draw [style={blue_light}] (301.center) to (300.center);
		\draw [style={green_dark}] (302.center)
			 to (305.center)
			 to (304.center)
			 to (303.center)
			 to (301.center)
			 to (300.center)
			 to cycle;
		\draw [style=glue] (302.center) to (300.center);
		\draw [style=glue2] (238.center) to (226.center);
		\draw [style=glue] (226.center) to (300.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_4_codes/30_6_4_pauli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (-1.25, 0.5) {};
		\node [style=none] (103) at (-0.25, 0.5) {};
		\node [style=none] (142) at (0.25, 1.5) {};
		\node [style=none] (143) at (-0.25, 2.5) {};
		\node [style=none] (144) at (1.25, 1.5) {};
		\node [style=none] (145) at (0.25, 3.5) {};
		\node [style=none] (146) at (1.25, 3.5) {};
		\node [style=none] (147) at (1.75, 2.5) {};
		\node [style=none] (154) at (0.25, -0.5) {};
		\node [style=none] (155) at (-0.25, 0.5) {};
		\node [style=none] (156) at (1.25, -0.5) {};
		\node [style=none] (157) at (0.25, 1.5) {};
		\node [style=none] (158) at (1.25, 1.5) {};
		\node [style=none] (159) at (1.75, 0.5) {};
		\node [style=none] (171) at (-1.25, 0.5) {};
		\node [style=none] (172) at (-1.75, 1.5) {};
		\node [style=none] (173) at (-0.25, 0.5) {};
		\node [style=none] (174) at (-1.25, 2.5) {};
		\node [style=none] (175) at (-0.25, 2.5) {};
		\node [style=none] (176) at (0.25, 1.5) {};
		\node [style=none] (177) at (-2.75, 1.5) {};
		\node [style=none] (178) at (-2.75, 1.5) {};
		\node [style=none] (179) at (-2.75, 1.5) {};
		\node [style=none] (180) at (-1.75, 3.5) {};
		\node [style=none] (181) at (-1.25, 2.5) {};
		\node [style=none] (182) at (-1.75, 1.5) {};
		\node [style=none] (190) at (-1.25, 2.5) {};
		\node [style=none] (191) at (-1.75, 3.5) {};
		\node [style=none] (192) at (-0.25, 2.5) {};
		\node [style=none] (193) at (-1.25, 4.5) {};
		\node [style=none] (194) at (-0.25, 4.5) {};
		\node [style=none] (195) at (0.25, 3.5) {};
		\node [style=none] (208) at (0.25, 3.5) {};
		\node [style=none] (209) at (-0.25, 4.5) {};
		\node [style=none] (210) at (1.25, 3.5) {};
		\node [style=none] (211) at (-0.25, 4.5) {};
		\node [style=none] (212) at (1.75, 4.5) {};
		\node [style=none] (213) at (1.75, 4.5) {};
		\node [style=none] (285) at (1.25, -0.5) {};
		\node [style=none] (286) at (1.25, -0.5) {};
		\node [style=none] (288) at (1.75, 0.5) {};
		\node [style=none] (307) at (-1.75, -0.5) {};
		\node [style=none] (308) at (-2.75, 1.5) {};
		\node [style=none] (309) at (-1.75, -0.5) {};
		\node [style=none] (310) at (-2.75, 1.5) {};
		\node [style=none] (311) at (-1.75, 1.5) {};
		\node [style=none] (312) at (-1.25, 0.5) {};
		\node [style=none] (313) at (1.75, 2.5) {};
		\node [style=none] (314) at (1.25, 3.5) {};
		\node [style=none] (315) at (1.75, 2.5) {};
		\node [style=none] (316) at (1.75, 4.5) {};
		\node [style=none] (317) at (2.75, 4.5) {};
		\node [style=none] (318) at (2.75, 4.5) {};
		\node [style=none] (326) at (1.975, 3.75) {$Z$};
		\node [style=none] (327) at (1.875, -0.675) {$X$};
		\node [style=none] (328) at (-1.925, 0.75) {$Z$};
		\node [style=none] (329) at (-2, 2.25) {$X$};
		\node [style=none] (330) at (0.5, 5.25) {};
		\node [style=none] (332) at (-1.25, -1.5) {};
		\node [style=none] (333) at (-1.75, -0.5) {};
		\node [style=none] (334) at (-0.25, -1.5) {};
		\node [style=none] (335) at (-1.25, 0.5) {};
		\node [style=none] (336) at (-0.25, 0.5) {};
		\node [style=none] (337) at (0.25, -0.5) {};
		\node [style=none] (338) at (0.25, -2.5) {};
		\node [style=none] (339) at (-0.25, -1.5) {};
		\node [style=none] (340) at (1.25, -2.5) {};
		\node [style=none] (341) at (0.25, -0.5) {};
		\node [style=none] (342) at (1.25, -0.5) {};
		\node [style=none] (343) at (1.75, -1.5) {};
		\node [style=none] (344) at (-1.25, -3.5) {};
		\node [style=none] (345) at (-1.75, -2.5) {};
		\node [style=none] (346) at (-0.25, -3.5) {};
		\node [style=none] (347) at (-1.25, -1.5) {};
		\node [style=none] (348) at (-0.25, -1.5) {};
		\node [style=none] (349) at (0.25, -2.5) {};
		\node [style=none] (356) at (1.75, -1.5) {};
		\node [style=none] (357) at (1.75, -1.5) {};
		\node [style=none] (358) at (1.75, -1.5) {};
		\node [style=none] (359) at (1.25, -0.5) {};
		\node [style=none] (360) at (1.75, 0.5) {};
		\node [style=none] (361) at (2.75, -1.5) {};
		\node [style=none] (362) at (1.75, -3.5) {};
		\node [style=none] (363) at (1.25, -2.5) {};
		\node [style=none] (364) at (1.75, -3.5) {};
		\node [style=none] (365) at (1.75, -1.5) {};
		\node [style=none] (366) at (2.75, -1.5) {};
		\node [style=none] (367) at (2.75, -1.5) {};
		\node [style=none] (374) at (1.8, -2.35) {$Z$};
		\node [style=none] (375) at (-1.975, -3.775) {$X$};
		\node [style=none] (376) at (0.25, -5.25) {};
		\node [style=none] (377) at (-2.75, -4.5) {};
		\node [style=none] (378) at (-2.75, -4.5) {};
		\node [style=none] (379) at (-2.75, -4.5) {};
		\node [style=none] (380) at (-1.75, -2.5) {};
		\node [style=none] (381) at (-1.25, -3.5) {};
		\node [style=none] (382) at (-1.75, -4.5) {};
		\node [style=none] (383) at (-1.75, -4.5) {};
		\node [style=none] (384) at (-1.75, -4.5) {};
		\node [style=none] (385) at (0.25, -4.5) {};
		\node [style=none] (386) at (-1.25, -3.5) {};
		\node [style=none] (387) at (-0.25, -3.5) {};
		\node [style=none] (388) at (0.25, -4.5) {};
		\node [style=none] (389) at (0.25, -4.5) {};
		\node [style=none] (390) at (-0.25, -3.5) {};
		\node [style=none] (391) at (1.25, -4.5) {};
		\node [style=none] (392) at (0.25, -2.5) {};
		\node [style=none] (393) at (1.25, -2.5) {};
		\node [style=none] (394) at (1.75, -3.5) {};
		\node [style=none] (395) at (0.5, 4.5) {};
		\node [style=none] (396) at (-0.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (159.center)
			 to (158.center)
			 to (157.center)
			 to (155.center)
			 to (154.center)
			 to (156.center)
			 to cycle;
		\draw [style={red_dark}] (103.center) to (102.center);
		\draw [style={blue_light}] (143.center) to (142.center);
		\draw [style={red_dark}] (144.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to (143.center)
			 to (142.center)
			 to cycle;
		\draw (143.center) to (142.center);
		\draw (143.center) to (142.center);
		\draw [style={blue_light}] (155.center) to (154.center);
		\draw [style={blue_dark}] (156.center) to (159.center);
		\draw [style={blue_light}] (172.center) to (171.center);
		\draw [style={green_dark}] (173.center)
			 to (176.center)
			 to (175.center)
			 to (174.center)
			 to (172.center)
			 to (171.center)
			 to cycle;
		\draw [style={blue_light}] (178.center) to (177.center);
		\draw [style={red_dark}] (180.center)
			 to (178.center)
			 to (177.center)
			 to (179.center)
			 to (182.center)
			 to (181.center)
			 to cycle;
		\draw [style={red_dark}] (178.center) to (177.center);
		\draw (178.center) to (177.center);
		\draw [style={blue_light}] (191.center) to (190.center);
		\draw [style={blue_dark}] (193.center)
			 to (191.center)
			 to (190.center)
			 to (192.center)
			 to (195.center)
			 to (194.center)
			 to cycle;
		\draw (192.center) to (195.center);
		\draw [style={blue_light}] (209.center) to (208.center);
		\draw [style={green_dark}] (211.center)
			 to (209.center)
			 to (208.center)
			 to (210.center)
			 to (213.center)
			 to (212.center)
			 to cycle;
		\draw (210.center) to (213.center);
		\draw [style={blue_light}] (286.center) to (285.center);
		\draw [style={red_dark}] (288.center) to (286.center);
		\draw [style={red_dark}] (286.center) to (285.center);
		\draw [style={blue_light}] (308.center) to (307.center);
		\draw [style={blue_dark}] (309.center)
			 to (312.center)
			 to (311.center)
			 to (310.center)
			 to (308.center)
			 to (307.center)
			 to cycle;
		\draw [style={blue_dark}] (318.center)
			 to (317.center)
			 to (316.center)
			 to (314.center)
			 to (313.center)
			 to (315.center)
			 to cycle;
		\draw [style={blue_light}] (314.center) to (313.center);
		\draw [style={blue_dark}] (315.center) to (318.center);
		\draw [style={blue_light}] (333.center) to (332.center);
		\draw [style={red_dark}] (334.center)
			 to (337.center)
			 to (336.center)
			 to (335.center)
			 to (333.center)
			 to (332.center)
			 to cycle;
		\draw (333.center) to (332.center);
		\draw (333.center) to (332.center);
		\draw [style={blue_light}] (339.center) to (338.center);
		\draw [style={green_dark}] (340.center)
			 to (343.center)
			 to (342.center)
			 to (341.center)
			 to (339.center)
			 to (338.center)
			 to cycle;
		\draw [style={blue_light}] (345.center) to (344.center);
		\draw [style={blue_dark}] (347.center)
			 to (345.center)
			 to (344.center)
			 to (346.center)
			 to (349.center)
			 to (348.center)
			 to cycle;
		\draw (346.center) to (349.center);
		\draw [style={blue_light}] (357.center) to (356.center);
		\draw [style={red_dark}] (359.center)
			 to (357.center)
			 to (356.center)
			 to (358.center)
			 to (361.center)
			 to (360.center)
			 to cycle;
		\draw [style={red_dark}] (357.center) to (356.center);
		\draw (357.center) to (356.center);
		\draw [style={blue_dark}] (367.center)
			 to (366.center)
			 to (365.center)
			 to (363.center)
			 to (362.center)
			 to (364.center)
			 to cycle;
		\draw [style={blue_light}] (363.center) to (362.center);
		\draw [style={blue_dark}] (364.center) to (367.center);
		\draw [style={blue_light}] (378.center) to (377.center);
		\draw [style={red_dark}] (380.center)
			 to (378.center)
			 to (377.center)
			 to (379.center)
			 to (382.center)
			 to (381.center)
			 to cycle;
		\draw [style={red_dark}] (378.center) to (377.center);
		\draw (378.center) to (377.center);
		\draw [style={blue_light}] (384.center) to (383.center);
		\draw [style={green_dark}] (385.center)
			 to (388.center)
			 to (387.center)
			 to (386.center)
			 to (384.center)
			 to (383.center)
			 to cycle;
		\draw [style={blue_light}] (390.center) to (389.center);
		\draw [style={red_dark}] (391.center)
			 to (394.center)
			 to (393.center)
			 to (392.center)
			 to (390.center)
			 to (389.center)
			 to cycle;
		\draw (390.center) to (389.center);
		\draw (390.center) to (389.center);
		\draw [style=glue2] (318.center) to (395.center);
		\draw [style=glue] (395.center) to (193.center);
		\draw [style=glue2] (379.center) to (396.center);
		\draw [style=glue] (396.center) to (391.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_4_codes/32_4_4_pauli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (-1.75, -2) {};
		\node [style=none] (103) at (-0.75, -2) {};
		\node [style=none] (142) at (-0.25, -1) {};
		\node [style=none] (143) at (-0.75, 0) {};
		\node [style=none] (144) at (0.75, -1) {};
		\node [style=none] (145) at (-0.25, 1) {};
		\node [style=none] (146) at (0.75, 1) {};
		\node [style=none] (147) at (1.25, 0) {};
		\node [style=none] (154) at (-0.25, -3) {};
		\node [style=none] (155) at (-0.75, -2) {};
		\node [style=none] (156) at (0.75, -3) {};
		\node [style=none] (157) at (-0.25, -1) {};
		\node [style=none] (158) at (0.75, -1) {};
		\node [style=none] (159) at (1.25, -2) {};
		\node [style=none] (171) at (-1.75, -2) {};
		\node [style=none] (172) at (-2.25, -1) {};
		\node [style=none] (173) at (-0.75, -2) {};
		\node [style=none] (174) at (-1.75, 0) {};
		\node [style=none] (175) at (-0.75, 0) {};
		\node [style=none] (176) at (-0.25, -1) {};
		\node [style=none] (177) at (-3.25, -1) {};
		\node [style=none] (178) at (-3.25, -1) {};
		\node [style=none] (179) at (-3.25, -1) {};
		\node [style=none] (180) at (-2.25, 1) {};
		\node [style=none] (181) at (-1.75, 0) {};
		\node [style=none] (182) at (-2.25, -1) {};
		\node [style=none] (190) at (-1.75, 0) {};
		\node [style=none] (191) at (-2.25, 1) {};
		\node [style=none] (192) at (-0.75, 0) {};
		\node [style=none] (193) at (-1.75, 2) {};
		\node [style=none] (194) at (-0.75, 2) {};
		\node [style=none] (195) at (-0.25, 1) {};
		\node [style=none] (307) at (-2.25, -3) {};
		\node [style=none] (308) at (-3.25, -1) {};
		\node [style=none] (309) at (-2.25, -3) {};
		\node [style=none] (310) at (-3.25, -1) {};
		\node [style=none] (311) at (-2.25, -1) {};
		\node [style=none] (312) at (-1.75, -2) {};
		\node [style=none] (313) at (1.25, 0) {};
		\node [style=none] (314) at (0.75, 1) {};
		\node [style=none] (315) at (1.25, 0) {};
		\node [style=none] (316) at (1.25, 2) {};
		\node [style=none] (317) at (2.25, 2) {};
		\node [style=none] (318) at (2.25, 2) {};
		\node [style=none] (326) at (1.475, 1.25) {$Z$};
		\node [style=none] (327) at (1.4, -3.2) {$X$};
		\node [style=none] (328) at (-2.475, -1.75) {$Z$};
		\node [style=none] (329) at (-2.5, -0.25) {$X$};
		\node [style=none] (331) at (1.45, 2.75) {$X$};
		\node [style=none] (332) at (1.25, -4) {};
		\node [style=none] (333) at (0.75, -3) {};
		\node [style=none] (334) at (1.25, -4) {};
		\node [style=none] (335) at (1.25, -2) {};
		\node [style=none] (336) at (2.25, -4) {};
		\node [style=none] (337) at (2.25, -4) {};
		\node [style=none] (338) at (-1.75, -4) {};
		\node [style=none] (339) at (-2.25, -3) {};
		\node [style=none] (340) at (-0.75, -4) {};
		\node [style=none] (341) at (-1.75, -2) {};
		\node [style=none] (342) at (-0.75, -2) {};
		\node [style=none] (343) at (-0.25, -3) {};
		\node [style=none] (352) at (-0.25, 1) {};
		\node [style=none] (353) at (-0.75, 2) {};
		\node [style=none] (354) at (0.75, 1) {};
		\node [style=none] (355) at (-0.25, 3) {};
		\node [style=none] (356) at (0.75, 3) {};
		\node [style=none] (357) at (1.25, 2) {};
		\node [style=none] (358) at (1.25, 2) {};
		\node [style=none] (359) at (0.75, 3) {};
		\node [style=none] (360) at (1.25, 2) {};
		\node [style=none] (361) at (1.25, 4) {};
		\node [style=none] (362) at (2.25, 2) {};
		\node [style=none] (363) at (2.25, 2) {};
		\node [style=none] (364) at (-0.25, 3) {};
		\node [style=none] (365) at (-0.75, 4) {};
		\node [style=none] (366) at (0.75, 3) {};
		\node [style=none] (367) at (-0.75, 4) {};
		\node [style=none] (368) at (1.25, 4) {};
		\node [style=none] (369) at (1.25, 4) {};
		\node [style=none] (370) at (-1.75, 2) {};
		\node [style=none] (371) at (-1.75, 2) {};
		\node [style=none] (372) at (-1.75, 2) {};
		\node [style=none] (373) at (-0.75, 4) {};
		\node [style=none] (374) at (-0.25, 3) {};
		\node [style=none] (375) at (-0.75, 2) {};
		\node [style=none] (376) at (-0.25, -5) {};
		\node [style=none] (377) at (-0.75, -4) {};
		\node [style=none] (378) at (0.75, -5) {};
		\node [style=none] (379) at (-0.25, -3) {};
		\node [style=none] (380) at (0.75, -3) {};
		\node [style=none] (381) at (1.25, -4) {};
		\node [style=none] (382) at (1.25, -6) {};
		\node [style=none] (383) at (0.75, -5) {};
		\node [style=none] (384) at (1.25, -6) {};
		\node [style=none] (385) at (0.75, -5) {};
		\node [style=none] (386) at (1.25, -4) {};
		\node [style=none] (387) at (2.25, -4) {};
		\node [style=none] (388) at (-0.75, -6) {};
		\node [style=none] (389) at (-0.75, -6) {};
		\node [style=none] (390) at (1.25, -6) {};
		\node [style=none] (391) at (-0.25, -5) {};
		\node [style=none] (392) at (0.75, -5) {};
		\node [style=none] (393) at (1.25, -6) {};
		\node [style=none] (394) at (-0.75, -6) {};
		\node [style=none] (395) at (-1.75, -4) {};
		\node [style=none] (396) at (-0.75, -6) {};
		\node [style=none] (397) at (-1.75, -4) {};
		\node [style=none] (398) at (-0.75, -4) {};
		\node [style=none] (399) at (-0.25, -5) {};
		\node [style=none] (400) at (1.45, -4.7) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (159.center)
			 to (158.center)
			 to (157.center)
			 to (155.center)
			 to (154.center)
			 to (156.center)
			 to cycle;
		\draw [style={red_dark}] (103.center) to (102.center);
		\draw [style={blue_light}] (143.center) to (142.center);
		\draw [style={red_dark}] (144.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to (143.center)
			 to (142.center)
			 to cycle;
		\draw (143.center) to (142.center);
		\draw (143.center) to (142.center);
		\draw [style={blue_light}] (155.center) to (154.center);
		\draw [style={blue_dark}] (156.center) to (159.center);
		\draw [style={blue_light}] (172.center) to (171.center);
		\draw [style={green_dark}] (173.center)
			 to (176.center)
			 to (175.center)
			 to (174.center)
			 to (172.center)
			 to (171.center)
			 to cycle;
		\draw [style={blue_light}] (178.center) to (177.center);
		\draw [style={red_dark}] (180.center)
			 to (178.center)
			 to (177.center)
			 to (179.center)
			 to (182.center)
			 to (181.center)
			 to cycle;
		\draw [style={red_dark}] (178.center) to (177.center);
		\draw (178.center) to (177.center);
		\draw [style={blue_light}] (191.center) to (190.center);
		\draw [style={blue_dark}] (193.center)
			 to (191.center)
			 to (190.center)
			 to (192.center)
			 to (195.center)
			 to (194.center)
			 to cycle;
		\draw (192.center) to (195.center);
		\draw [style={blue_light}] (308.center) to (307.center);
		\draw [style={blue_dark}] (309.center)
			 to (312.center)
			 to (311.center)
			 to (310.center)
			 to (308.center)
			 to (307.center)
			 to cycle;
		\draw [style={blue_dark}] (318.center)
			 to (317.center)
			 to (316.center)
			 to (314.center)
			 to (313.center)
			 to (315.center)
			 to cycle;
		\draw [style={blue_light}] (314.center) to (313.center);
		\draw [style={blue_dark}] (315.center) to (318.center);
		\draw [style={blue_light}] (333.center) to (332.center);
		\draw [style={red_dark}] (335.center)
			 to (333.center)
			 to (332.center)
			 to (334.center)
			 to (337.center)
			 to (336.center)
			 to cycle;
		\draw [style={red_dark}] (333.center) to (332.center);
		\draw (333.center) to (332.center);
		\draw [style={blue_light}] (339.center) to (338.center);
		\draw [style={red_dark}] (340.center)
			 to (343.center)
			 to (342.center)
			 to (341.center)
			 to (339.center)
			 to (338.center)
			 to cycle;
		\draw (339.center) to (338.center);
		\draw (339.center) to (338.center);
		\draw [style={blue_light}] (353.center) to (352.center);
		\draw [style={green_dark}] (354.center)
			 to (357.center)
			 to (356.center)
			 to (355.center)
			 to (353.center)
			 to (352.center)
			 to cycle;
		\draw [style={blue_light}] (359.center) to (358.center);
		\draw [style={red_dark}] (362.center)
			 to (361.center)
			 to (359.center)
			 to (358.center);
		\draw [style={red_dark}] (359.center) to (358.center);
		\draw [style={red_dark}] (358.center) to (360.center);
		\draw [style={red_dark}] (363.center) to (362.center);
		\draw [style={red_dark}] (359.center) to (358.center);
		\draw [style={blue_light}] (365.center) to (364.center);
		\draw [style={blue_dark}] (367.center)
			 to (365.center)
			 to (364.center)
			 to (366.center)
			 to (369.center)
			 to (368.center)
			 to cycle;
		\draw (366.center) to (369.center);
		\draw [style={blue_light}] (371.center) to (370.center);
		\draw [style={red_dark}] (373.center)
			 to (371.center)
			 to (370.center)
			 to (372.center)
			 to (375.center)
			 to (374.center)
			 to cycle;
		\draw [style={red_dark}] (371.center) to (370.center);
		\draw (371.center) to (370.center);
		\draw [style={blue_light}] (377.center) to (376.center);
		\draw [style={green_dark}] (378.center)
			 to (381.center)
			 to (380.center)
			 to (379.center)
			 to (377.center)
			 to (376.center)
			 to cycle;
		\draw [style={blue_light}] (383.center) to (382.center);
		\draw [style={blue_dark}] (384.center)
			 to (387.center)
			 to (386.center)
			 to (385.center)
			 to (383.center)
			 to (382.center)
			 to cycle;
		\draw [style={blue_light}] (389.center) to (388.center);
		\draw [style={red_dark}] (390.center)
			 to (393.center)
			 to (392.center)
			 to (391.center)
			 to (389.center)
			 to (388.center)
			 to cycle;
		\draw (389.center) to (388.center);
		\draw (389.center) to (388.center);
		\draw [style={blue_light}] (395.center) to (394.center);
		\draw [style={blue_dark}] (396.center)
			 to (399.center)
			 to (398.center)
			 to (397.center)
			 to (395.center)
			 to (394.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/d_4_codes/32_8_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-0.5, 1.25) {};
		\node [style=none] (46) at (-1.25, 0.5) {};
		\node [style=none] (51) at (1.25, 0.5) {};
		\node [style=none] (52) at (0.5, 1.25) {};
		\node [style=none] (33) at (1.25, 3) {};
		\node [style=none] (34) at (0.5, 3.75) {};
		\node [style=none] (35) at (1.25, 4.5) {};
		\node [style=none] (36) at (2, 3.75) {};
		\node [style=none] (37) at (-0.5, 3.75) {};
		\node [style=none] (38) at (-1.25, 3) {};
		\node [style=none] (39) at (-1.25, 2) {};
		\node [style=none] (40) at (-0.5, 1.25) {};
		\node [style=none] (41) at (0.5, 1.25) {};
		\node [style=none] (42) at (1.25, 2) {};
		\node [style=none] (43) at (1.25, 3) {};
		\node [style=none] (44) at (0.5, 3.75) {};
		\node [style=none] (85) at (-2, 3.75) {};
		\node [style=none] (86) at (-1.25, 4.5) {};
		\node [style=none] (87) at (-0.5, 3.75) {};
		\node [style=none] (88) at (-1.25, 3) {};
		\node [style=none] (89) at (0.5, 1.25) {};
		\node [style=none] (90) at (1.25, 2) {};
		\node [style=none] (91) at (2, 1.25) {};
		\node [style=none] (92) at (1.25, 0.5) {};
		\node [style=none] (93) at (-2, 1.25) {};
		\node [style=none] (94) at (-1.25, 2) {};
		\node [style=none] (95) at (-0.5, 1.25) {};
		\node [style=none] (96) at (-1.25, 0.5) {};
		\node [style=none] (110) at (-1.25, -4.5) {};
		\node [style=none] (116) at (-0.5, 1.25) {};
		\node [style=none] (117) at (-1.25, 0.5) {};
		\node [style=none] (118) at (-1.25, -0.5) {};
		\node [style=none] (119) at (-0.5, -1.25) {};
		\node [style=none] (120) at (0.5, -1.25) {};
		\node [style=none] (121) at (1.25, -0.5) {};
		\node [style=none] (122) at (1.25, 0.5) {};
		\node [style=none] (123) at (0.5, 1.25) {};
		\node [style=none] (124) at (-0.5, -1.25) {};
		\node [style=none] (125) at (-1.25, -2) {};
		\node [style=none] (126) at (-1.25, -3) {};
		\node [style=none] (127) at (-0.5, -3.75) {};
		\node [style=none] (128) at (0.5, -3.75) {};
		\node [style=none] (129) at (1.25, -3) {};
		\node [style=none] (130) at (1.25, -2) {};
		\node [style=none] (131) at (0.5, -1.25) {};
		\node [style=none] (164) at (-2, -1.25) {};
		\node [style=none] (165) at (-1.25, -0.5) {};
		\node [style=none] (166) at (-0.5, -1.25) {};
		\node [style=none] (167) at (-1.25, -2) {};
		\node [style=none] (168) at (0.5, -1.25) {};
		\node [style=none] (169) at (1.25, -0.5) {};
		\node [style=none] (170) at (2, -1.25) {};
		\node [style=none] (171) at (1.25, -2) {};
		\node [style=none] (172) at (-2, -3.75) {};
		\node [style=none] (173) at (-1.25, -3) {};
		\node [style=none] (174) at (-0.5, -3.75) {};
		\node [style=none] (175) at (-1.25, -4.5) {};
		\node [style=none] (176) at (0.5, -3.75) {};
		\node [style=none] (177) at (1.25, -3) {};
		\node [style=none] (178) at (2, -3.75) {};
		\node [style=none] (179) at (1.25, -4.5) {};
		\node [style=none] (180) at (-0.5, -3.75) {};
		\node [style=none] (181) at (-1.25, -4.5) {};
		\node [style=none] (182) at (-1.25, -5) {};
		\node [style=none] (183) at (-1.25, -5) {};
		\node [style=none] (184) at (-1.25, -5) {};
		\node [style=none] (185) at (1.25, -5) {};
		\node [style=none] (186) at (1.25, -4.5) {};
		\node [style=none] (187) at (0.5, -3.75) {};
		\node [style=none] (188) at (-1.25, 5) {};
		\node [style=none] (189) at (-1.25, 5) {};
		\node [style=none] (190) at (-1.25, 4.5) {};
		\node [style=none] (191) at (-0.5, 3.75) {};
		\node [style=none] (192) at (0.5, 3.75) {};
		\node [style=none] (193) at (1.25, 4.5) {};
		\node [style=none] (194) at (1.25, 5) {};
		\node [style=none] (195) at (1.25, 5) {};
		\node [style=none] (196) at (0, -5) {};
		\node [style=none] (197) at (0, 5) {};
		\node [style=none] (198) at (0, 5.5) {};
		\node [style=none] (199) at (0, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_light}] (34.center) to (33.center);
		\draw [style={blue_light}] (35.center) to (34.center);
		\draw [style={blue_dark}] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style={red_light}] (35.center) to (36.center);
		\draw [style={blue_light}] (38.center) to (37.center);
		\draw [style={green_dark}] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to (44.center)
			 to cycle;
		\draw [style={green_light}] (39.center) to (38.center);
		\draw [style={blue_light}] (40.center) to (39.center);
		\draw [style={green_light}] (40.center) to (41.center);
		\draw [style={green_light}] (42.center) to (43.center);
		\draw [style={blue_light}] (46.center) to (45.center);
		\draw [style={red_dark}] (46.center) to (45.center);
		\draw [style={red_dark}] (45.center) to (52.center);
		\draw [style={red_dark}] (52.center) to (51.center);
		\draw [style={red_light}] (86.center) to (85.center);
		\draw [style={blue_light}] (87.center) to (86.center);
		\draw [style={blue_dark}] (88.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [style={red_light}] (87.center) to (88.center);
		\draw [style={red_light}] (90.center) to (89.center);
		\draw [style={blue_light}] (91.center) to (90.center);
		\draw [style={blue_dark}] (92.center)
			 to (89.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style={red_light}] (91.center) to (92.center);
		\draw [style={red_light}] (94.center) to (93.center);
		\draw [style={blue_light}] (95.center) to (94.center);
		\draw [style={blue_dark}] (96.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [style={red_light}] (95.center) to (96.center);
		\draw [style={blue_light}] (117.center) to (116.center);
		\draw [style={red_dark}] (122.center)
			 to (121.center)
			 to (120.center)
			 to (119.center)
			 to (118.center)
			 to (117.center)
			 to (116.center)
			 to (123.center)
			 to cycle;
		\draw [style={green_light}] (118.center) to (117.center);
		\draw [style={blue_light}] (119.center) to (118.center);
		\draw [style={green_light}] (119.center) to (120.center);
		\draw [style={green_light}] (121.center) to (122.center);
		\draw [style={blue_light}] (125.center) to (124.center);
		\draw [style={green_dark}] (130.center)
			 to (129.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to (125.center)
			 to (124.center)
			 to (131.center)
			 to cycle;
		\draw [style={green_light}] (126.center) to (125.center);
		\draw [style={blue_light}] (127.center) to (126.center);
		\draw [style={green_light}] (127.center) to (128.center);
		\draw [style={green_light}] (129.center) to (130.center);
		\draw [style={red_light}] (165.center) to (164.center);
		\draw [style={blue_light}] (166.center) to (165.center);
		\draw [style={blue_dark}] (167.center)
			 to (164.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\draw [style={red_light}] (166.center) to (167.center);
		\draw [style={red_light}] (169.center) to (168.center);
		\draw [style={blue_light}] (170.center) to (169.center);
		\draw [style={blue_dark}] (171.center)
			 to (168.center)
			 to (169.center)
			 to (170.center)
			 to cycle;
		\draw [style={red_light}] (170.center) to (171.center);
		\draw [style={red_light}] (173.center) to (172.center);
		\draw [style={blue_light}] (174.center) to (173.center);
		\draw [style={blue_dark}] (175.center)
			 to (172.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw [style={red_light}] (174.center) to (175.center);
		\draw [style={red_light}] (177.center) to (176.center);
		\draw [style={blue_light}] (178.center) to (177.center);
		\draw [style={blue_dark}] (179.center)
			 to (176.center)
			 to (177.center)
			 to (178.center)
			 to cycle;
		\draw [style={red_light}] (178.center) to (179.center);
		\draw [style={blue_light}] (181.center) to (180.center);
		\draw [style={red_dark}] (186.center)
			 to (185.center)
			 to (184.center)
			 to (183.center)
			 to (182.center)
			 to (181.center)
			 to (180.center)
			 to (187.center)
			 to cycle;
		\draw [style={green_light}] (182.center) to (181.center);
		\draw [style={blue_light}] (183.center) to (182.center);
		\draw [style={green_light}] (183.center) to (184.center);
		\draw [style={green_light}] (185.center) to (186.center);
		\draw [style={blue_light}] (189.center) to (188.center);
		\draw [style={red_dark}] (194.center)
			 to (193.center)
			 to (192.center)
			 to (191.center)
			 to (190.center)
			 to (189.center)
			 to (188.center)
			 to (195.center)
			 to cycle;
		\draw [style={green_light}] (190.center) to (189.center);
		\draw [style={blue_light}] (191.center) to (190.center);
		\draw [style={green_light}] (191.center) to (192.center);
		\draw [style={green_light}] (193.center) to (194.center);
		\draw [style=glue2] (189.center) to (197.center);
		\draw [style=glue] (197.center) to (195.center);
		\draw [style=glue] (185.center) to (196.center);
		\draw [style=glue2] (184.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/example_stabilizer_X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (231) at (-0.5, -1) {};
		\node [style=none] (232) at (0.5, -1) {};
		\node [style=none] (233) at (-1, 0) {};
		\node [style=none] (234) at (-0.5, -1) {};
		\node [style=none] (235) at (0.5, -1) {};
		\node [style=none] (236) at (1, 0) {};
		\node [style=none] (237) at (1, 0) {};
		\node [style=none] (238) at (0.5, 1) {};
		\node [style=none] (239) at (-0.5, -1) {};
		\node [style=none] (240) at (-1, 0) {};
		\node [style=none] (241) at (0.5, -1) {};
		\node [style=none] (242) at (-0.5, 1) {};
		\node [style=none] (243) at (0.5, 1) {};
		\node [style=none] (244) at (1, 0) {};
		\node [style=none] (245) at (-0.5, 1) {};
		\node [style=none] (246) at (0.5, 1) {};
		\node [style=none] (247) at (-1, 0) {};
		\node [style=none] (248) at (1, 0) {};
		\node [style=none] (267) at (0, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_dark}] (232.center) to (231.center);
		\draw [style={green_dark}] (234.center) to (233.center);
		\draw [style={green_dark}] (236.center) to (235.center);
		\draw [style={blue_light}] (238.center) to (237.center);
		\draw [style={blue_dark}] (238.center) to (237.center);
		\draw [style={blue_light}] (240.center) to (239.center);
		\draw [style={blue_dark}] (240.center)
			 to (239.center)
			 to (241.center)
			 to (244.center)
			 to (243.center)
			 to (242.center)
			 to cycle;
		\draw [style={green_dark}] (245.center) to (246.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/examples_of_corner_defects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (190) at (2.5, 0) {};
		\node [style=none] (191) at (2, 1) {};
		\node [style=none] (192) at (3.5, 0) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (12) at (-1, 3) {};
		\node [style=none] (13) at (-0.5, 2) {};
		\node [style=none] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (0.5, 2) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (-0.5, 2) {};
		\node [style=none] (21) at (-1, 3) {};
		\node [style=none] (22) at (0.5, 2) {};
		\node [style=none] (23) at (-1, 3) {};
		\node [style=none] (24) at (1, 3) {};
		\node [style=none] (25) at (1, 3) {};
		\node [style=none] (32) at (1, 3) {};
		\node [style=none] (34) at (1, 3) {};
		\node [style=none] (43) at (-1, 3) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (1, 1) {};
		\node [style=none] (48) at (0.5, 0) {};
		\node [style=none] (96) at (0.275, -1) {$Y$};
		\node [style=none] (98) at (2.775, 0.4) {$X$};
		\node [style=none] (99) at (-1, 1) {};
		\node [style=none] (100) at (-2, 3) {};
		\node [style=none] (101) at (-0.5, 2) {};
		\node [style=none] (102) at (-2, 3) {};
		\node [style=none] (103) at (-1, 3) {};
		\node [style=none] (104) at (-1, 3) {};
		\node [style=none] (123) at (-0.5, -2) {};
		\node [style=none] (124) at (-0.5, -2) {};
		\node [style=none] (125) at (0.5, -2) {};
		\node [style=none] (126) at (-0.5, 0) {};
		\node [style=none] (127) at (0.5, 0) {};
		\node [style=none] (128) at (1, -1) {};
		\node [style=none] (136) at (3.5, 3) {$\varphi(R)$};
		\node [style=none] (138) at (4.775, -2.05) {$\varphi(ZR)$};
		\node [style=none] (140) at (-3.125, -3.75) {$\varphi(R)$};
		\node [style=none] (141) at (-2.75, -2) {$\varphi(YG)$};
		\node [style=none] (142) at (-4, 3) {$\varphi(B)$};
		\node [style=none] (143) at (-3.125, 3) {};
		\node [style=none] (144) at (-2.25, 3) {};
		\node [style=none] (145) at (-1.7, -2) {};
		\node [style=none] (146) at (-0.625, -2) {};
		\node [style=none] (147) at (-2.25, -3.75) {};
		\node [style=none] (148) at (-1.125, -3.15) {};
		\node [style=none] (155) at (1.25, 3) {};
		\node [style=none] (156) at (2.4, 3) {};
		\node [style=purple] (159) at (-2, 3) {};
		\node [style=purple] (161) at (-1, -3) {};
		\node [style=purple] (164) at (-0.5, -2) {};
		\node [style=purple] (165) at (1, 3) {};
		\node [style=none] (166) at (1, -3) {};
		\node [style=none] (167) at (0.5, -2) {};
		\node [style=none] (168) at (2, -3) {};
		\node [style=none] (169) at (1, -1) {};
		\node [style=none] (170) at (2, -1) {};
		\node [style=none] (171) at (2.5, -2) {};
		\node [style=none] (172) at (-1, -3) {};
		\node [style=none] (173) at (-0.5, -2) {};
		\node [style=none] (174) at (-1, -3) {};
		\node [style=none] (175) at (0.5, -2) {};
		\node [style=none] (176) at (1, -3) {};
		\node [style=none] (177) at (1, -3) {};
		\node [style=none] (178) at (0.5, 0) {};
		\node [style=none] (179) at (1, 1) {};
		\node [style=none] (180) at (1, -1) {};
		\node [style=none] (181) at (2, 1) {};
		\node [style=none] (182) at (2.5, 0) {};
		\node [style=none] (183) at (2, -1) {};
		\node [style=none] (184) at (2.5, -2) {};
		\node [style=none] (185) at (2, -1) {};
		\node [style=none] (186) at (2.5, -2) {};
		\node [style=none] (187) at (2.5, 0) {};
		\node [style=none] (188) at (3.5, 0) {};
		\node [style=none] (189) at (2.5, -2) {};
		\node [style=none] (193) at (2.65, -0.725) {$Z$};
		\node [style=purple] (194) at (-0.5, 0) {};
		\node [style=purple] (195) at (3.5, 0) {};
		\node [style=purple] (196) at (2, -3) {};
		\node [style=purple] (197) at (2.5, -2) {};
		\node [style=purple] (198) at (2, 1) {};
		\node [style=none] (199) at (-1.65, 0) {};
		\node [style=none] (200) at (-0.725, 0) {};
		\node [style=none] (201) at (3.05, 1.75) {};
		\node [style=none] (202) at (2.125, 1.175) {};
		\node [style=none] (203) at (4.625, 0) {};
		\node [style=none] (204) at (3.7, 0) {};
		\node [style=none] (205) at (3.725, -2.05) {};
		\node [style=none] (206) at (2.8, -2.05) {};
		\node [style=none] (207) at (3.2, -3) {};
		\node [style=none] (208) at (2.3, -3) {};
		\node [style=none] (209) at (-2.7, 0) {$\varphi(YR)$};
		\node [style=none] (210) at (5.45, 0) {$\varphi(Y)$};
		\node [style=none] (211) at (4.15, 1.75) {$\varphi(XB)$};
		\node [style=none] (212) at (4, -3) {$\varphi(G)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={green_dark}] (191.center) to (190.center);
		\draw [style={green_dark}] (191.center)
			 to (190.center)
			 to (192.center)
			 to [bend right, looseness=1.25] cycle;
		\draw [style={blue_dark}] (4.center) to (7.center);
		\draw [style={red_dark}] (10.center) to (13.center);
		\draw [style={red_dark}] (13.center) to (12.center);
		\draw [style={blue_light}] (15.center) to (14.center);
		\draw [style={green_dark}] (16.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (21.center) to (20.center);
		\draw [style={red_dark}] (22.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw [style={green_dark}] (32.center) to (34.center);
		\draw [style={blue_dark}] (46.center) to (47.center);
		\draw [style={blue_dark}] (47.center) to (48.center);
		\draw [style={green_light}] (48.center) to (47.center);
		\draw [style={red_dark}] (48.center) to (14.center);
		\draw [style={blue_light}] (100.center) to (99.center);
		\draw [style={blue_dark}] (101.center)
			 to (104.center)
			 to (103.center)
			 to (102.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw [style={blue_light}] (124.center) to (123.center);
		\draw [style={blue_dark}] (125.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to [bend left, looseness=1.25] (124.center)
			 to (123.center)
			 to cycle;
		\draw [style=arrow] (143.center) to (144.center);
		\draw [style=arrow] (145.center) to (146.center);
		\draw [style=arrow, bend right] (147.center) to (148.center);
		\draw [style=arrow] (156.center) to (155.center);
		\draw [style={blue_light}] (167.center) to (166.center);
		\draw [style={green_dark}] (168.center)
			 to (171.center)
			 to (170.center)
			 to (169.center)
			 to (167.center)
			 to (166.center)
			 to cycle;
		\draw [style={blue_light}] (173.center) to (172.center);
		\draw [style={red_dark}] (174.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to (173.center)
			 to (172.center)
			 to cycle;
		\draw [style={blue_light}] (179.center) to (178.center);
		\draw [style={red_dark}] (182.center)
			 to (181.center)
			 to (179.center)
			 to (178.center)
			 to (180.center)
			 to (183.center)
			 to cycle;
		\draw [style={blue_light}] (185.center) to (184.center);
		\draw [style={blue_dark}] (186.center)
			 to (189.center)
			 to (188.center)
			 to (187.center)
			 to (185.center)
			 to (184.center)
			 to cycle;
		\draw [style=arrow] (199.center) to (200.center);
		\draw [style=arrow, bend right, looseness=1.25] (201.center) to (202.center);
		\draw [style=arrow] (203.center) to (204.center);
		\draw [style=arrow] (205.center) to (206.center);
		\draw [style=arrow] (207.center) to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/examples_of_corner_defects_glued.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (190) at (2.5, 0) {};
		\node [style=none] (191) at (2, 1) {};
		\node [style=none] (192) at (3.5, 0) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (12) at (-1, 3) {};
		\node [style=none] (13) at (-0.5, 2) {};
		\node [style=none] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (0.5, 2) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (-0.5, 2) {};
		\node [style=none] (21) at (-1, 3) {};
		\node [style=none] (22) at (0.5, 2) {};
		\node [style=none] (23) at (-1, 3) {};
		\node [style=none] (24) at (1, 3) {};
		\node [style=none] (25) at (1, 3) {};
		\node [style=none] (32) at (1, 3) {};
		\node [style=none] (34) at (1, 3) {};
		\node [style=none] (43) at (-1, 3) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (1, 1) {};
		\node [style=none] (48) at (0.5, 0) {};
		\node [style=none] (96) at (0.275, -1) {$Y$};
		\node [style=none] (98) at (2.775, 0.4) {$X$};
		\node [style=none] (99) at (-1, 1) {};
		\node [style=none] (100) at (-2, 3) {};
		\node [style=none] (101) at (-0.5, 2) {};
		\node [style=none] (102) at (-2, 3) {};
		\node [style=none] (103) at (-1, 3) {};
		\node [style=none] (104) at (-1, 3) {};
		\node [style=none] (123) at (-0.5, -2) {};
		\node [style=none] (124) at (-0.5, -2) {};
		\node [style=none] (125) at (0.5, -2) {};
		\node [style=none] (126) at (-0.5, 0) {};
		\node [style=none] (127) at (0.5, 0) {};
		\node [style=none] (128) at (1, -1) {};
		\node [style=none] (166) at (1, -3) {};
		\node [style=none] (167) at (0.5, -2) {};
		\node [style=none] (168) at (2, -3) {};
		\node [style=none] (169) at (1, -1) {};
		\node [style=none] (170) at (2, -1) {};
		\node [style=none] (171) at (2.5, -2) {};
		\node [style=none] (172) at (-1, -3) {};
		\node [style=none] (173) at (-0.5, -2) {};
		\node [style=none] (174) at (-1, -3) {};
		\node [style=none] (175) at (0.5, -2) {};
		\node [style=none] (176) at (1, -3) {};
		\node [style=none] (177) at (1, -3) {};
		\node [style=none] (178) at (0.5, 0) {};
		\node [style=none] (179) at (1, 1) {};
		\node [style=none] (180) at (1, -1) {};
		\node [style=none] (181) at (2, 1) {};
		\node [style=none] (182) at (2.5, 0) {};
		\node [style=none] (183) at (2, -1) {};
		\node [style=none] (184) at (2.5, -2) {};
		\node [style=none] (185) at (2, -1) {};
		\node [style=none] (186) at (2.5, -2) {};
		\node [style=none] (187) at (2.5, 0) {};
		\node [style=none] (188) at (3.5, 0) {};
		\node [style=none] (189) at (2.5, -2) {};
		\node [style=none] (193) at (2.65, -0.725) {$Z$};
		\node [style=none] (213) at (0.5, -3) {};
		\node [style=none] (214) at (-0.5, 3) {};
		\node [style=none] (215) at (-0.75, 3.25) {};
		\node [style=none] (216) at (0.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={green_dark}] (191.center) to (190.center);
		\draw [style={green_dark}] (191.center)
			 to (190.center)
			 to (192.center)
			 to [bend right, looseness=1.25] cycle;
		\draw [style={blue_dark}] (4.center) to (7.center);
		\draw [style={red_dark}] (10.center) to (13.center);
		\draw [style={red_dark}] (13.center) to (12.center);
		\draw [style={blue_light}] (15.center) to (14.center);
		\draw [style={green_dark}] (16.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_light}] (21.center) to (20.center);
		\draw [style={red_dark}] (22.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw [style={green_dark}] (32.center) to (34.center);
		\draw [style={blue_dark}] (46.center) to (47.center);
		\draw [style={blue_dark}] (47.center) to (48.center);
		\draw [style={green_light}] (48.center) to (47.center);
		\draw [style={red_dark}] (48.center) to (14.center);
		\draw [style={blue_light}] (100.center) to (99.center);
		\draw [style={blue_dark}] (101.center)
			 to (104.center)
			 to (103.center)
			 to (102.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw [style={blue_light}] (124.center) to (123.center);
		\draw [style={blue_dark}] (125.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to [bend left, looseness=1.25] (124.center)
			 to (123.center)
			 to cycle;
		\draw [style={blue_light}] (167.center) to (166.center);
		\draw [style={green_dark}] (168.center)
			 to (171.center)
			 to (170.center)
			 to (169.center)
			 to (167.center)
			 to (166.center)
			 to cycle;
		\draw [style={blue_light}] (173.center) to (172.center);
		\draw [style={red_dark}] (174.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to (173.center)
			 to (172.center)
			 to cycle;
		\draw [style={blue_light}] (179.center) to (178.center);
		\draw [style={red_dark}] (182.center)
			 to (181.center)
			 to (179.center)
			 to (178.center)
			 to (180.center)
			 to (183.center)
			 to cycle;
		\draw [style={blue_light}] (185.center) to (184.center);
		\draw [style={blue_dark}] (186.center)
			 to (189.center)
			 to (188.center)
			 to (187.center)
			 to (185.center)
			 to (184.center)
			 to cycle;
		\draw [style=glue2] (174.center) to (213.center);
		\draw [style=glue] (213.center) to (168.center);
		\draw [style=glue2] (34.center) to (214.center);
		\draw [style=glue] (214.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/red_boundary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-2, -3) {};
		\node [style=none] (25) at (-2.5, -2) {};
		\node [style=none] (26) at (-1, -3) {};
		\node [style=none] (27) at (-2, -1) {};
		\node [style=none] (28) at (-1, -1) {};
		\node [style=none] (29) at (-0.5, -2) {};
		\node [style=none] (30) at (1, -3) {};
		\node [style=none] (31) at (0.5, -2) {};
		\node [style=none] (32) at (2, -3) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (2, -1) {};
		\node [style=none] (35) at (2.5, -2) {};
		\node [style=none] (61) at (-2, -3) {};
		\node [style=none] (62) at (-1, -3) {};
		\node [style=none] (67) at (1, -3) {};
		\node [style=none] (68) at (2, -3) {};
		\node [style=none] (73) at (-3.5, -2) {};
		\node [style=none] (74) at (-3.5, -2) {};
		\node [style=none] (75) at (-2.5, -2) {};
		\node [style=none] (76) at (-2.5, 0) {};
		\node [style=none] (77) at (-2.5, 0) {};
		\node [style=none] (78) at (-2, -1) {};
		\node [style=none] (79) at (-0.5, -2) {};
		\node [style=none] (80) at (-1, -1) {};
		\node [style=none] (81) at (0.5, -2) {};
		\node [style=none] (82) at (-0.5, 0) {};
		\node [style=none] (83) at (0.5, 0) {};
		\node [style=none] (84) at (1, -1) {};
		\node [style=none] (85) at (2.5, -2) {};
		\node [style=none] (86) at (2, -1) {};
		\node [style=none] (87) at (3.5, -2) {};
		\node [style=none] (88) at (2.5, 0) {};
		\node [style=none] (89) at (2.5, 0) {};
		\node [style=none] (90) at (3.5, -2) {};
		\node [style=none] (112) at (-3.5, -2) {};
		\node [style=none] (113) at (-2.5, -2) {};
		\node [style=none] (114) at (-2, -3) {};
		\node [style=none] (116) at (-1, -3) {};
		\node [style=none] (118) at (-0.5, -2) {};
		\node [style=none] (119) at (0.5, -2) {};
		\node [style=none] (120) at (1, -3) {};
		\node [style=none] (122) at (2, -3) {};
		\node [style=none] (124) at (2.5, -2) {};
		\node [style=none] (125) at (3.5, -2) {};
		\node [style=none] (133) at (-2, -1) {};
		\node [style=none] (134) at (-2.5, 0) {};
		\node [style=none] (135) at (-1, -1) {};
		\node [style=none] (136) at (-2, 1) {};
		\node [style=none] (137) at (-1, 1) {};
		\node [style=none] (138) at (-0.5, 0) {};
		\node [style=none] (139) at (1, -1) {};
		\node [style=none] (140) at (0.5, 0) {};
		\node [style=none] (141) at (2, -1) {};
		\node [style=none] (142) at (1, 1) {};
		\node [style=none] (143) at (2, 1) {};
		\node [style=none] (144) at (2.5, 0) {};
		\node [style=none] (151) at (1, 1) {};
		\node [style=none] (152) at (0.5, 2) {};
		\node [style=none] (153) at (2, 1) {};
		\node [style=none] (154) at (1, 3) {};
		\node [style=none] (155) at (1, 3) {};
		\node [style=none] (156) at (2, 1) {};
		\node [style=none] (157) at (-2, 1) {};
		\node [style=none] (158) at (-2, 1) {};
		\node [style=none] (159) at (-1, 1) {};
		\node [style=none] (160) at (-1, 3) {};
		\node [style=none] (161) at (-1, 3) {};
		\node [style=none] (162) at (-0.5, 2) {};
		\node [style=none] (175) at (-0.5, 0) {};
		\node [style=none] (176) at (-1, 1) {};
		\node [style=none] (177) at (0.5, 0) {};
		\node [style=none] (178) at (-0.5, 2) {};
		\node [style=none] (179) at (0.5, 2) {};
		\node [style=none] (180) at (1, 1) {};
		\node [style=none] (181) at (2.5, 0) {};
		\node [style=none] (182) at (2, 1) {};
		\node [style=none] (189) at (-1, 3) {};
		\node [style=none] (193) at (1, 3) {};
		\node [style=none] (206) at (3.5, -2) {};
		\node [style=none] (223) at (-0.5, 2) {};
		\node [style=none] (224) at (-1, 3) {};
		\node [style=none] (225) at (0.5, 2) {};
		\node [style=none] (226) at (-1, 3) {};
		\node [style=none] (227) at (1, 3) {};
		\node [style=none] (228) at (1, 3) {};
		\node [style=none] (235) at (-0.5, -4) {};
		\node [style=none] (236) at (-1, -3) {};
		\node [style=none] (237) at (0.5, -4) {};
		\node [style=none] (238) at (-0.5, -2) {};
		\node [style=none] (239) at (0.5, -2) {};
		\node [style=none] (240) at (1, -3) {};
		\node [style=none] (241) at (0.5, -4) {};
		\node [style=none] (242) at (0.5, -4) {};
		\node [style=none] (243) at (2.5, -4) {};
		\node [style=none] (244) at (1, -3) {};
		\node [style=none] (245) at (2, -3) {};
		\node [style=none] (246) at (2.5, -4) {};
		\node [style=none] (247) at (2.5, -4) {};
		\node [style=none] (248) at (2, -3) {};
		\node [style=none] (249) at (2.5, -4) {};
		\node [style=none] (250) at (2.5, -2) {};
		\node [style=none] (251) at (3.5, -2) {};
		\node [style=none] (252) at (3.5, -2) {};
		\node [style=none] (253) at (-2.5, -4) {};
		\node [style=none] (254) at (-3.5, -2) {};
		\node [style=none] (255) at (-2.5, -4) {};
		\node [style=none] (256) at (-3.5, -2) {};
		\node [style=none] (257) at (-2.5, -2) {};
		\node [style=none] (258) at (-2, -3) {};
		\node [style=none] (259) at (-2.5, -4) {};
		\node [style=none] (260) at (-2.5, -4) {};
		\node [style=none] (261) at (-0.5, -4) {};
		\node [style=none] (262) at (-2, -3) {};
		\node [style=none] (263) at (-1, -3) {};
		\node [style=none] (264) at (-0.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_light}] (25.center) to (24.center);
		\draw [style={red_dark}] (24.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to (27.center)
			 to (25.center)
			 to cycle;
		\draw [style={blue_light}] (31.center) to (30.center);
		\draw [style={red_dark}] (30.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to (31.center)
			 to cycle;
		\draw [style={blue_dark}] (62.center) to (61.center);
		\draw [style={blue_dark}] (68.center) to (67.center);
		\draw [style={blue_light}] (74.center) to (73.center);
		\draw [style={blue_dark}] (76.center)
			 to (74.center)
			 to (73.center)
			 to (75.center)
			 to (78.center)
			 to (77.center)
			 to cycle;
		\draw [style={blue_light}] (80.center) to (79.center);
		\draw [style={blue_dark}] (82.center)
			 to (80.center)
			 to (79.center)
			 to (81.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw [style={blue_light}] (86.center) to (85.center);
		\draw [style={blue_dark}] (88.center)
			 to (86.center)
			 to (85.center)
			 to (87.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
		\draw [style={green_dark}] (114.center) to (113.center);
		\draw [style={green_dark}] (113.center) to (112.center);
		\draw [style={green_dark}] (120.center) to (119.center);
		\draw [style={green_dark}] (119.center) to (118.center);
		\draw [style={green_dark}] (118.center) to (116.center);
		\draw [style={green_dark}] (125.center) to (124.center);
		\draw [style={green_dark}] (124.center) to (122.center);
		\draw [style={blue_light}] (134.center) to (133.center);
		\draw [style={green_dark}] (133.center)
			 to (135.center)
			 to (138.center)
			 to (137.center)
			 to (136.center)
			 to (134.center)
			 to cycle;
		\draw [style={blue_light}] (140.center) to (139.center);
		\draw [style={green_dark}] (139.center)
			 to (141.center)
			 to (144.center)
			 to (143.center)
			 to (142.center)
			 to (140.center)
			 to cycle;
		\draw [style={blue_light}] (152.center) to (151.center);
		\draw [style={blue_dark}] (153.center)
			 to (156.center)
			 to (155.center)
			 to (154.center)
			 to (152.center)
			 to (151.center)
			 to cycle;
		\draw [style={blue_light}] (158.center) to (157.center);
		\draw [style={blue_dark}] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to (158.center)
			 to (157.center)
			 to cycle;
		\draw [style={blue_light}] (176.center) to (175.center);
		\draw [style={red_dark}] (176.center)
			 to (175.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (178.center)
			 to cycle;
		\draw [style={blue_light}] (182.center) to (181.center);
		\draw [style={red_dark}] (182.center) to (181.center);
		\draw [style={blue_light}] (224.center) to (223.center);
		\draw [style={green_dark}] (224.center)
			 to (223.center)
			 to (225.center)
			 to (228.center)
			 to (227.center)
			 to (226.center)
			 to cycle;
		\draw [style={x_red_macro}] (112.center) to (134.center);
		\draw [style={x_red_macro}] (134.center) to (158.center);
		\draw [style={x_red_macro}] (158.center) to (226.center);
		\draw [style={x_red_macro}] (226.center) to (228.center);
		\draw [style={x_red_macro}] (228.center) to (182.center);
		\draw [style={x_red_macro}] (182.center) to (181.center);
		\draw [style={x_red_macro}] (181.center) to (206.center);
		\draw [style={blue_light}] (236.center) to (235.center);
		\draw [style={green_dark}] (235.center)
			 to (237.center)
			 to (240.center)
			 to (239.center)
			 to (238.center)
			 to (236.center)
			 to cycle;
		\draw [style={blue_light}] (242.center) to (241.center);
		\draw [style={blue_dark}] (244.center)
			 to (242.center)
			 to (241.center)
			 to (243.center)
			 to (246.center)
			 to (245.center)
			 to cycle;
		\draw [style={blue_light}] (248.center) to (247.center);
		\draw [style={green_dark}] (247.center)
			 to (249.center)
			 to (252.center)
			 to (251.center)
			 to (250.center)
			 to (248.center)
			 to cycle;
		\draw [style={blue_light}] (254.center) to (253.center);
		\draw [style={green_dark}] (253.center)
			 to (255.center)
			 to (258.center)
			 to (257.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [style={blue_light}] (260.center) to (259.center);
		\draw [style={blue_dark}] (262.center)
			 to (260.center)
			 to (259.center)
			 to (261.center)
			 to (264.center)
			 to (263.center)
			 to cycle;
		\draw [style={x_red_macro}] (256.center) to (260.center);
		\draw [style={x_red_macro}] (260.center) to (264.center);
		\draw [style={x_red_macro}] (264.center) to (242.center);
		\draw [style={x_red_macro}] (242.center) to (249.center);
		\draw [style={x_red_macro}] (249.center) to (252.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/same_color_relation.tikz <==
% An edge between a green and a blue face (thick) and the red faces at its endpoints u and v.
% The conditions at u and v force the two red faces to carry the same Pauli.
\begin{tikzpicture}
	\foreach \cx/\cy/\s in {0/0/green_dark, 0/2/blue_dark, -1.5/1/red_dark, 1.5/1/red_dark} {
		\draw [style=\s] (\cx+1, \cy) -- (\cx+0.5, \cy+1) -- (\cx-0.5, \cy+1) -- (\cx-1, \cy) -- (\cx-0.5, \cy-1) -- (\cx+0.5, \cy-1) -- cycle;
	}
	\draw [line width=2pt] (-0.5, 1) -- (0.5, 1);
	\fill (-0.5, 1) circle (0.08);
	\fill (0.5, 1) circle (0.08);
	\node at (-0.42, 1.32) {$u$};
	\node at (0.42, 1.32) {$v$};
	\node at (0, -0.1) {$Q_1$};
	\node at (0, 2.2) {$Q_2$};
	\node at (-1.65, 1) {$Q_3$};
	\node at (1.65, 1) {$Q_4$};
	\node [anchor=west] at (3.2, 1.6) {$u\colon\; Q_1 Q_2 Q_3 \propto I$};
	\node [anchor=west] at (3.2, 0.9) {$v\colon\; Q_1 Q_2 Q_4 \propto I$};
	\node [anchor=west] at (3.2, 0.1) {$\Rightarrow\; Q_3 = Q_4$};
\end{tikzpicture}

